Lazy Abstraction-Based Controller Synthesis

We present lazy abstraction-based controller synthesis (ABCS) for continuous-time nonlinear dynamical systems against reach-avoid and safety specifications. State-of-the-art multi-layered ABCS pre-computes multiple finite-state abstractions of varying granularity and applies reactive synthesis to the coarsest abstraction whenever feasible, but adaptively considers finer abstractions when necessary. Lazy ABCS improves this technique by constructing abstractions on demand. Our insight is that the abstract transition relation only needs to be locally computed for a small set of frontier states at the precision currently required by the synthesis algorithm. We show that lazy ABCS can significantly outperform previous multi-layered ABCS algorithms: on standard benchmarks, lazy ABCS is more than 4 times faster.

==> Figures/BDDpartition.tex <==
\def\etaa{2.5}
\def\etab{\etaa/2}
\def\etac{\etab/2}

\begin{tikzpicture}
\begin{small}
	%\node[align=center] at	($(0,0)+(-1,1)$)	{BDD\\ variables};
	\node[align=center] at	($(0,0)+(-2.5,-0.5)$)	{BDD\\ variables\\ in different\\ layers};
	\begin{scope}
		\node at	($(0,0)+(-1,0.25)$)	{$\set{x_0}$};
		\draw[xstep=\etaa,ystep=1]	(0,0)	grid	($(0,0)+(2*\etaa,0.4)$)	rectangle	(0,0);	
		\node at ($(0,0)+(0.5*\etaa,0.2)$)	{$0$};		
		\node at ($(0,0)+(1.5*\etaa,0.2)$)	{$1$};	
		\draw[->]	($(0,0)+(0.5*\etaa,0)$)	--	($(0,0)+(0.25*\etaa,-0.25)$);
		\draw[->]	($(0,0)+(0.5*\etaa,0)$)	--	($(0,0)+(0.75*\etaa,-0.25)$);
	\end{scope}
	
	\begin{scope}[yshift=-0.75cm]
		\node at	($(0,0)+(-1,0.25)$)	{$\set{x_1,x_2}$};
		\draw[xstep=\etab,ystep=1]	(0,0)	grid	($(0,0)+(2*\etab,0.4)$)	rectangle	(0,0);	
		\node at ($(0,0)+(0.5*\etab,0.2)$)	{$00$};	
		\node at ($(0,0)+(1.5*\etab,0.2)$)	{$10$};	
		\draw[->]	($(0,0)+(0.5*\etab,0)$)	--	($(0,0)+(0.25*\etab,-0.25)$);
		\draw[->]	($(0,0)+(0.5*\etab,0)$)	--	($(0,0)+(0.75*\etab,-0.25)$);
	\end{scope}
	
	\begin{scope}[yshift=-1.5cm]
		\node at	($(0,0)+(-1,0.25)$)	{$\set{x_3,x_4,x_5}$};
		\draw[xstep=\etac,ystep=1]	(0,0)	grid	($(0,0)+(2*\etac,0.4)$)	rectangle	(0,0);	
		\node at ($(0,0)+(0.5*\etac,0.2)$)	{$000$};	
		\node at ($(0,0)+(1.5*\etac,0.2)$)	{$100$};	
	\end{scope}
\end{small}
\end{tikzpicture}

==> Figures/FigMLAR_Ex_horizontal.tex <==
\def\l{2.4} % Length of the boxes
\def\w{1} % Width of the boxes
\def\vc{1.5} % Vertical clearance between the boxes
\def\hc{0.55*\l} % Horizontal distance between boxes
\def\off{0.05} % Offsets for arrows
\colorlet{lightred}{red!50}
\begin{tikzpicture}[scale=0.9]
	% SW coordinates of different boxes
	% Order of labeling: top left to bottom to top right
%	% ***** V-shape *********
%	\coordinate (d) at (-0.5*\l,0);
%	\coordinate (c) at ($(d)+(-\hc,\vc)$);
%	\coordinate (b) at ($(c)+(-\hc,\vc)$);
%	\coordinate (a) at ($(b)+(0,\vc)$);
%	\coordinate (e) at ($(d)+(\hc,\vc)$);
%	\coordinate (f) at ($(e)+(\hc,\vc)$);
%	\coordinate (g) at ($(f)+(0,\vc)$);
	
	% ****** Flat horizontal ********
%	\coordinate (a)	at	(0,0);
%	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
%	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
%	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
%	\coordinate (e)	at	($(d)+(\l+0.3*\hc,0)$);
%	\coordinate (f)	at	($(e)+(\l+0.3*\hc,0)$);
%	\coordinate (g)	at	($(f)+(\l+0.3*\hc,0)$);

	% ****** Flat double row horizontal (with one extra box) ********
	\coordinate (a)	at	(0,0);
	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
	\coordinate (e)	at	($(d)+(0,-\vc)$);
	\coordinate (f)	at	($(e)+(-\l-0.3*\hc,0)$);
	\coordinate (g)	at	($(f)+(-\l-0.3*\hc,0)$);
	\coordinate (h)	at	($(g)+(-\l-0.3*\hc,0)$);
	
	% ********** Draw rectangles with grids	
	\draw (a) rectangle ($(a)+(\l,\w)$);
	\draw[xstep=\l/6, ystep=\w/3, shift={(b)}] (b) grid ($(b)+(\l,\w)$) rectangle (b);
	\draw[xstep=\l/12, ystep=\w/6, shift={(c)}] (c) grid ($(c)+(\l,\w)$) rectangle (c);
	%\draw (c) to [grid with coordinate, major step x=\l/6, minor step x=\l/12, major step y=\w/3, minor step y=\w/6, shift={(c)}] ($(c)+(\l,\w)$) rectangle (c);
	\draw[xstep=\l/24, ystep=\w/12, shift={(d)}] (d) grid ($(d)+(\l,\w)$) rectangle (d);
	\draw[xstep=\l/24, ystep=\w/12, shift={(e)}] (e) grid ($(e)+(\l,\w)$) rectangle (e);
	\draw[xstep=\l/12, ystep=\w/6, shift={(f)}] (f) grid ($(f)+(\l,\w)$) rectangle (f);
	\draw[xstep=\l/6, ystep=\w/3, shift={(g)}] (g) grid ($(g)+(\l,\w)$) rectangle (g);
	\draw (h) rectangle ($(h)+(\l,\w)$);
	
	
	% ******** Draw obstacles in different layers
	% Layer 0 (continuous)
	\draw[fill=black] ($(a)+(0.5*\l-0.2,0)$)	-- ($(a)+(0.5*\l-0.2,0.2)$)  -- ($(a)+(0.5*\l+0.2,0.4)$) -- ($(a)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(a)+(0.5*\l-0.2,\w)$)	-- ($(a)+(0.5*\l-0.2,\w-0.2)$)  -- ($(a)+(0.5*\l+0.2,\w-0.4)$) -- ($(a)+(0.5*\l+0.2,\w)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,0)$)	-- ($(h)+(0.5*\l-0.2,0.2)$)  -- ($(h)+(0.5*\l+0.2,0.4)$) -- ($(h)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,\w)$)	-- ($(h)+(0.5*\l-0.2,\w-0.2)$)  -- ($(h)+(0.5*\l+0.2,\w-0.4)$) -- ($(h)+(0.5*\l+0.2,\w)$)	-- cycle;
	% Layer 3
	\draw[fill=black] ($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,\w)$)	--  ($(b)+(4*\l/6,\w)$)	--  ($(b)+(4*\l/6,0)$)	--	cycle;
	\draw[fill=black] ($(g)+(2*\l/6,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,\w)$)	--  ($(g)+(4*\l/6,\w)$)	--  ($(g)+(4*\l/6,0)$)	--	cycle;
	% Layer 2
	\draw[fill=black] ($(c)+(5*\l/12,0)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,\w)$)	--  ($(c)+(7*\l/12,\w)$)	--  ($(c)+(7*\l/12,0)$)	--	cycle;
	\draw[fill=black] ($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	--  ($(f)+(7*\l/12,0)$)	--	cycle;
	% Layer 1
	\draw[fill=black] ($(d)+(10*\l/24,0)$)	--	($(d)+(10*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(d)+(10*\l/24,\w)$)	--	($(d)+(10*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w)$)	--	cycle;
	
	\draw[fill=black] ($(e)+(10*\l/24,0)$)	--	($(e)+(10*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(e)+(10*\l/24,\w)$)	--	($(e)+(10*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w)$)	--	cycle;
	
	% ********* Draw goal states and winning states in different layers
	\draw[fill=lightred]	($(a)+(0,\w/3)$)	--	($(a)+(\l/6,\w/3)$)	--	($(a)+(\l/6,2*\w/3)$)	--	($(a)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=lightred]	($(b)+(0,\w/3)$)	--	($(b)+(\l/6,\w/3)$)	--	($(b)+(\l/6,2*\w/3)$)	--	($(b)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	(b)	--	($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--	($(b)+(3*\l/6,\w/3)$)	--	($(b)+(3*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,\w)$)	--	($(b)+(0,\w)$)		--  ($(b)+(0,2*\w/3)$)  --($(b)+(\l/6,2*\w/3)$) --  ($(b)+(\l/6,\w/3)$) -- ($(b)+(0,\w/3)$)  --	cycle;
	\draw[fill=lightred]	(c)	--	($(c)+(4*\l/12,0)$)	--	($(c)+(2*\l/6,\w/3)$)	--	($(c)+(3*\l/6,\w/3)$)	--	($(c)+(3*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,\w)$)	--	($(c)+(0,\w)$)		--  ($(c)+(0,2*\w/3)$)   -- ($(c)+(0,\w/3)$)  --	cycle;	
	% *** New version ***
	\draw[fill=blue,opacity=0.5]	($(c)+(4*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,6*\w/6)$)	--	($(c)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(c)+(4*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--	($(c)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=white]				($(c)+(7*\l/12,0*\w/6)$)	--	($(c)+(12*\l/12,0*\w/6)$)	--	($(c)+(12*\l/12,6*\w/6)$)	--	($(c)+(7*\l/12,6*\w/6)$)	--	cycle;
	
	\draw[fill=lightred]	(d)	--	($(d)+(5*\l/12,0)$)	--	($(d)+(5*\l/12,\w/3)$)	--	($(d)+(3*\l/6,\w/3)$)	--	($(d)+(3*\l/6,2*\w/3)$)	--	($(d)+(5*\l/12,2*\w/3)$)	--	($(d)+(5*\l/12,\w)$)	--	($(d)+(0,\w)$)		--  ($(d)+(0,2*\w/3)$)   -- ($(d)+(0,\w/3)$)  --	cycle;
	\draw[fill=blue,opacity=0.5]	($(d)+(10*\l/24,3*\w/12)$)	rectangle	($(d)+(11*\l/24,4*\w/12)$);
	\draw[fill=blue,opacity=0.5]	($(d)+(10*\l/24,8*\w/12)$)	rectangle	($(d)+(11*\l/24,9*\w/12)$);
	\draw[fill=white]				($(d)+(7*\l/12,0*\w/6)$)	--	($(d)+(12*\l/12,0*\w/6)$)	--	($(d)+(12*\l/12,6*\w/6)$)	--	($(d)+(7*\l/12,6*\w/6)$)	--	cycle;
	
	\draw[fill=lightred]	(e)	--	($(e)+(5*\l/12,0)$)	--	($(e)+(5*\l/12,\w/3)$)	--	($(e)+(3*\l/6,\w/3)$)	--	($(e)+(3*\l/6,2*\w/3)$)	--	($(e)+(5*\l/12,2*\w/3)$)	--	($(e)+(5*\l/12,\w)$)	--	($(e)+(0,\w)$)		--  ($(e)+(0,2*\w/3)$)   -- ($(e)+(0,\w/3)$)  --	cycle;
	\draw[fill=lightred]	($(e)+(10*\l/24,3*\w/12)$)	rectangle	($(e)+(11*\l/24,4*\w/12)$);
	\draw[fill=lightred]	($(e)+(10*\l/24,8*\w/12)$)	rectangle	($(e)+(11*\l/24,9*\w/12)$);
	\draw[fill=red,opacity=0.5]  	($(e)+(12*\l/24,5*\w/12)$)	--	($(e)+(14*\l/24,5*\w/12)$)  --  ($(e)+(14*\l/24,7*\w/12)$)  --	($(e)+(12*\l/24,7*\w/12)$)	-- cycle;
	\draw[fill=blue,opacity=0.5]  ($(e)+(14*\l/24,3*\w/12)$) 	--	($(e)+(16*\l/24,3*\w/12)$)  --	($(e)+(16*\l/24,9*\w/12)$) 	--	($(e)+(14*\l/24,9*\w/12)$)	--	cycle;
	\draw[fill=white]				($(e)+(7*\l/12,0*\w/6)$)	--	($(e)+(12*\l/12,0*\w/6)$)	--	($(e)+(12*\l/12,6*\w/6)$)	--	($(e)+(7*\l/12,6*\w/6)$)	--	($(e)+(7*\l/12,9*\w/12)$)	--	($(e)+(8*\l/12,9*\w/12)$)	--	($(e)+(8*\l/12,3*\w/12)$)	--	($(e)+(7*\l/12,3*\w/12)$)	--	cycle;
	
%	\draw[fill=lightred]	(f)	--	($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,\w/3)$)	--	($(f)+(3*\l/6,\w/3)$)	--	($(f)+(3*\l/6,2*\w/3)$)	--	($(f)+(5*\l/12,2*\w/3)$)	--	($(f)+(5*\l/12,\w)$)	--	($(f)+(0,\w)$)		--  ($(f)+(0,2*\w/3)$)   -- ($(f)+(0,\w/3)$)  --	cycle;
	
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,6*\w/6)$)	--	($(h)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,2*\w/6)$)	--	($(h)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=yellow,opacity=0.5]	($(h)+(10*\l/24,3*\w/12)$)	rectangle	($(h)+(11*\l/24,4*\w/12)$);
	\draw[fill=yellow,opacity=0.5]	($(h)+(10*\l/24,8*\w/12)$)	rectangle	($(h)+(11*\l/24,9*\w/12)$);
	% **********************
	
	\draw[fill=blue,opacity=0.5]  ($(d)+(12*\l/24,5*\w/12)$)	--	($(d)+(14*\l/24,5*\w/12)$)  --  ($(d)+(14*\l/24,7*\w/12)$)  --	($(d)+(12*\l/24,7*\w/12)$)	-- cycle;
	
	\draw[fill=lightred]	(f)	--	($(f)+(4*\l/12,0)$)	--	($(f)+(2*\l/6,\w/3)$)	--	($(f)+(3*\l/6,\w/3)$)	--	($(f)+(3*\l/6,2*\w/3)$)	--	($(f)+(2*\l/6,2*\w/3)$)	--	($(f)+(2*\l/6,\w)$)	--	($(f)+(0,\w)$)		--  ($(f)+(0,2*\w/3)$)   -- ($(f)+(0,\w/3)$)  --	cycle;	
	% *** New version ***
	\draw[fill=red,opacity=0.5]	($(f)+(4*\l/12,4*\w/6)$)	--	($(f)+(5*\l/12,4*\w/6)$)	--	($(f)+(5*\l/12,6*\w/6)$)	--	($(f)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=red,opacity=0.5]	($(f)+(4*\l/12,0*\w/6)$)	--	($(f)+(5*\l/12,0*\w/6)$)	--	($(f)+(5*\l/12,2*\w/6)$)	--	($(f)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=lightred]	($(f)+(7*\l/12,2*\w/6)$)		rectangle	($(f)+(8*\l/12,4*\w/6)$);
	\draw[fill=blue,opacity=0.5]	($(f)+(7*\l/12,0)$)	-- ($(f)+(10*\l/12,0)$)	-- ($(f)+(10*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	-- ($(f)+(7*\l/12,4*\w/6)$)	-- 	($(f)+(8*\l/12,4*\w/6)$)  --	($(f)+(8*\l/12,2*\w/6)$)	--	 ($(f)+(7*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=white]		($(f)+(10*\l/12,0)$)	rectangle	($(f)+(\l,\w)$);

	\draw[fill=red,opacity=0.5]	(g)	--	($(g)+(4*\l/12,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--	($(g)+(3*\l/6,\w/3)$)	--	($(g)+(3*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,\w)$)	--	($(g)+(0,\w)$)		--  ($(g)+(0,2*\w/3)$)   -- ($(g)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	($(g)+(4*\l/6,0)$)		rectangle	($(g)+(5*\l/6,\w)$);
	\draw[fill=blue,opacity=0.5]	($(g)+(5*\l/6,0)$)		rectangle	($(g)+(\l,\w)$);
	
	\draw[fill=red,opacity=0.5]	($(h)+(0,\w/3)$)	--	($(h)+(\l/6,\w/3)$)	--	($(h)+(\l/6,2*\w/3)$)	--	($(h)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=red!50!yellow,opacity=0.5]	(h)	--	($(h)+(2*\l/6,0)$)	--	($(h)+(2*\l/6,\w/3)$)	--	($(h)+(3*\l/6,\w/3)$)	--	($(h)+(3*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,\w)$)	--	($(h)+(0,\w)$)		--  ($(h)+(0,2*\w/3)$)  --($(h)+(\l/6,2*\w/3)$) --  ($(h)+(\l/6,\w/3)$) -- ($(h)+(0,\w/3)$)  --	cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,0)$)	--	($(g)+(10*\l/24,0)$)	--	($(g)+(10*\l/24,3*\w/12)$)	--	($(g)+(11*\l/24,3*\w/12)$)  --  ($(g)+(11*\l/24,4*\w/12)$)	--	($(g)+(8*\l/24,4*\w/12)$)	-- cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,\w)$)	--	($(g)+(10*\l/24,\w)$)	--	($(g)+(10*\l/24,\w-3*\w/12)$)	--	($(g)+(11*\l/24,\w-3*\w/12)$)  --  ($(g)+(11*\l/24,\w-4*\w/12)$)	--	($(g)+(8*\l/24,\w-4*\w/12)$)	-- cycle;
	\draw[fill=yellow,opacity=0.5]  ($(h)+(12*\l/24,5*\w/12)$)	--	($(h)+(14*\l/24,5*\w/12)$)  --  ($(h)+(14*\l/24,4*\w/12)$) --	($(h)+(16*\l/24,4*\w/12)$)  --	($(h)+(16*\l/24,8*\w/12)$)
 --	($(h)+(14*\l/24,8*\w/12)$)	--	($(h)+(14*\l/24,7*\w/12)$)  --	($(h)+(12*\l/24,7*\w/12)$)	-- cycle;
 \draw[fill=green,opacity=0.5]	($(h)+(7*\l/12,0)$)	-- ($(h)+(10*\l/12,0)$)	-- ($(h)+(10*\l/12,\w)$)	--  ($(h)+(7*\l/12,\w)$)	-- ($(h)+(7*\l/12,4*\w/6)$)	-- 	($(h)+(8*\l/12,4*\w/6)$)  --	($(h)+(8*\l/12,2*\w/6)$)	--	 ($(h)+(7*\l/12,2*\w/6)$)	--	cycle;
 \draw[fill=red!50!yellow,opacity=0.5]	($(h)+(5*\l/6,0)$)		rectangle	($(h)+(\l,\w)$);
 
 % Text labeling and arrows
 % ***** V-Shape *******
% \draw[->]	($(a)+(0.5*\l,-\off)$)	--	($(b)+(0.5*\l,\w+\off)$);
% \draw[->]	($(b)+(0.5*\l,-\off)$)	--	($(c)+(0.1*\l,\w+\off)$);
% \draw[->]	($(c)+(0.5*\l,-\off)$)	--	($(d)+(0.1*\l,\w+\off)$);
% \draw[->]	($(d)+(0.9*\l,\w+\off)$) -- ($(e)+(0.5*\l,-\off)$);
% \draw[->]	($(e)+(0.9*\l,\w+\off)$) -- ($(f)+(0.5*\l,-\off)$);
% \draw[->]	($(f)+(0.5*\l,\w+\off)$) -- ($(g)+(0.5*\l,-\off)$);
% \node	at	($(a)+(-2*\off,0.5*\w)$)	{1};
% \node	at	($(b)+(-2*\off,0.5*\w)$)	{2};
% \node	at	($(c)+(-2*\off,0.5*\w)$)	{3};
% \node	at	($(d)+(-2*\off,0.5*\w)$)	{4};
% \node	at	($(e)+(\l+2*\off,0.5*\w)$)	{5};
% \node	at	($(f)+(\l+2*\off,0.5*\w)$)	{6};
% \node	at	($(g)+(\l+2*\off,0.5*\w)$)	{7};

%% ***** Horizontal arrangement ****
% \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
% \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
%  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
%  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	--	($(e)+(-\off,0.5*\w)$);
%  \draw[->]	($(e)+(\l+\off,0.5*\w)$)	--	($(f)+(-\off,0.5*\w)$);
% \draw[->]	($(f)+(\l+\off,0.5*\w)$)	--	($(g)+(-\off,0.5*\w)$);

% ***** Horizontal arrangement double rows ****
 \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
 \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	-- ($(d)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off,0.5*\w)$); 
  \draw[->]	($(e)+(-\off,0.5*\w)$)	--	($(f)+(\l+\off,0.5*\w)$);
 \draw[->]	($(f)+(-\off,0.5*\w)$)	--	($(g)+(\l+\off,0.5*\w)$);
 \draw[->]	($(g)+(-\off,0.5*\w)$)	--	($(h)+(\l+\off,0.5*\w)$);
 
 \node	at	($(a)+(0.5*\l,-4*\off)$)	{1};
  \node	at	($(b)+(0.5*\l,-4*\off)$)	{2};
  \node	at	($(c)+(0.5*\l,-4*\off)$)	{3};
 \node	at	($(d)+(0.5*\l,-4*\off)$)	{4};
  \node	at	($(e)+(0.5*\l,-4*\off)$)	{5};
  \node	at	($(f)+(0.5*\l,-4*\off)$)	{6};
  \node	at	($(g)+(0.5*\l,-4*\off)$)	{7};
   \node	at	($(h)+(0.5*\l,-4*\off)$)	{8};
\end{tikzpicture}

==> Figures/FigMLAR_Ex_vertical.tex <==
\def\l{2.4} % Length of the boxes
\def\w{1} % Width of the boxes
\def\vc{1.5} % Vertical clearance between the boxes
\def\hc{0.55*\l} % Horizontal distance between boxes
\def\off{0.05} % Offsets for arrows
\begin{tikzpicture}[scale=0.9] % Yet to work out
	% SW coordinates of different boxes

	% ****** Flat double row horizontal (with one extra box) ********\l+0.3*\hc
	\coordinate (a)	at	(0,0);
	\coordinate (b)	at	($(a)+(0,-\vc)$);
	\coordinate (c)	at	($(b)+(0,-\vc)$);
	\coordinate (d)	at	($(c)+(0,-\vc)$);
	\coordinate (e)	at	($(d)+(\l+0.3*\hc,0)$);
	\coordinate (f)	at	($(e)+(0,\vc)$);
	\coordinate (g)	at	($(f)+(0,\vc)$);
	\coordinate (h)	at	($(g)+(0,\vc)$);
	
	% ********** Draw rectangles with grids	
	\draw (a) rectangle ($(a)+(\l,\w)$);
	\draw[xstep=\l/6, ystep=\w/3, shift={(b)}] (b) grid ($(b)+(\l,\w)$) rectangle (b);
	\draw[xstep=\l/12, ystep=\w/6, shift={(c)}] (c) grid ($(c)+(\l,\w)$) rectangle (c);
	%\draw (c) to [grid with coordinate, major step x=\l/6, minor step x=\l/12, major step y=\w/3, minor step y=\w/6, shift={(c)}] ($(c)+(\l,\w)$) rectangle (c);
	\draw[xstep=\l/24, ystep=\w/12, shift={(d)}] (d) grid ($(d)+(\l,\w)$) rectangle (d);
	\draw[xstep=\l/24, ystep=\w/12, shift={(e)}] (e) grid ($(e)+(\l,\w)$) rectangle (e);
	\draw[xstep=\l/12, ystep=\w/6, shift={(f)}] (f) grid ($(f)+(\l,\w)$) rectangle (f);
	\draw[xstep=\l/6, ystep=\w/3, shift={(g)}] (g) grid ($(g)+(\l,\w)$) rectangle (g);
	\draw (h) rectangle ($(h)+(\l,\w)$);
	
	
	% ******** Draw obstacles in different layers
	% Layer 0 (continuous)
	\draw[fill=black] ($(a)+(0.5*\l-0.2,0)$)	-- ($(a)+(0.5*\l-0.2,0.2)$)  -- ($(a)+(0.5*\l+0.2,0.4)$) -- ($(a)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(a)+(0.5*\l-0.2,\w)$)	-- ($(a)+(0.5*\l-0.2,\w-0.2)$)  -- ($(a)+(0.5*\l+0.2,\w-0.4)$) -- ($(a)+(0.5*\l+0.2,\w)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,0)$)	-- ($(h)+(0.5*\l-0.2,0.2)$)  -- ($(h)+(0.5*\l+0.2,0.4)$) -- ($(h)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,\w)$)	-- ($(h)+(0.5*\l-0.2,\w-0.2)$)  -- ($(h)+(0.5*\l+0.2,\w-0.4)$) -- ($(h)+(0.5*\l+0.2,\w)$)	-- cycle;
	% Layer 3
	\draw[fill=black] ($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,\w)$)	--  ($(b)+(4*\l/6,\w)$)	--  ($(b)+(4*\l/6,0)$)	--	cycle;
	\draw[fill=black] ($(g)+(2*\l/6,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,\w)$)	--  ($(g)+(4*\l/6,\w)$)	--  ($(g)+(4*\l/6,0)$)	--	cycle;
	% Layer 2
	\draw[fill=black] ($(c)+(5*\l/12,0)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,\w)$)	--  ($(c)+(7*\l/12,\w)$)	--  ($(c)+(7*\l/12,0)$)	--	cycle;
	\draw[fill=black] ($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	--  ($(f)+(7*\l/12,0)$)	--	cycle;
	% Layer 1
	\draw[fill=black] ($(d)+(10*\l/24,0)$)	--	($(d)+(10*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(d)+(10*\l/24,\w)$)	--	($(d)+(10*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w)$)	--	cycle;
	
	\draw[fill=black] ($(e)+(10*\l/24,0)$)	--	($(e)+(10*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(e)+(10*\l/24,\w)$)	--	($(e)+(10*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w)$)	--	cycle;
	
	% ********* Draw goal states and winning states in different layers
	\draw[fill=red,opacity=0.5]	($(a)+(0,\w/3)$)	--	($(a)+(\l/6,\w/3)$)	--	($(a)+(\l/6,2*\w/3)$)	--	($(a)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=red,opacity=0.5]	($(b)+(0,\w/3)$)	--	($(b)+(\l/6,\w/3)$)	--	($(b)+(\l/6,2*\w/3)$)	--	($(b)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	(b)	--	($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--	($(b)+(3*\l/6,\w/3)$)	--	($(b)+(3*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,\w)$)	--	($(b)+(0,\w)$)		--  ($(b)+(0,2*\w/3)$)  --($(b)+(\l/6,2*\w/3)$) --  ($(b)+(\l/6,\w/3)$) -- ($(b)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	(c)	--	($(c)+(4*\l/12,0)$)	--	($(c)+(2*\l/6,\w/3)$)	--	($(c)+(3*\l/6,\w/3)$)	--	($(c)+(3*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,\w)$)	--	($(c)+(0,\w)$)		--  ($(c)+(0,2*\w/3)$)   -- ($(c)+(0,\w/3)$)  --	cycle;	
	% *** New version ***
	\draw[fill=blue,opacity=0.5]	($(c)+(4*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,6*\w/6)$)	--	($(c)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(c)+(4*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--	($(c)+(4*\l/12,2*\w/6)$)	--	cycle;
	
	\draw[fill=red,opacity=0.5]	(d)	--	($(d)+(5*\l/12,0)$)	--	($(d)+(5*\l/12,\w/3)$)	--	($(d)+(3*\l/6,\w/3)$)	--	($(d)+(3*\l/6,2*\w/3)$)	--	($(d)+(5*\l/12,2*\w/3)$)	--	($(d)+(5*\l/12,\w)$)	--	($(d)+(0,\w)$)		--  ($(d)+(0,2*\w/3)$)   -- ($(d)+(0,\w/3)$)  --	cycle;
	\draw[fill=blue,opacity=0.5]	($(d)+(10*\l/24,3*\w/12)$)	rectangle	($(d)+(11*\l/24,4*\w/12)$);
	\draw[fill=blue,opacity=0.5]	($(d)+(10*\l/24,8*\w/12)$)	rectangle	($(d)+(11*\l/24,9*\w/12)$);
	
	\draw[fill=red,opacity=0.5]	(e)	--	($(e)+(5*\l/12,0)$)	--	($(e)+(5*\l/12,\w/3)$)	--	($(e)+(3*\l/6,\w/3)$)	--	($(e)+(3*\l/6,2*\w/3)$)	--	($(e)+(5*\l/12,2*\w/3)$)	--	($(e)+(5*\l/12,\w)$)	--	($(e)+(0,\w)$)		--  ($(e)+(0,2*\w/3)$)   -- ($(e)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	($(e)+(10*\l/24,3*\w/12)$)	rectangle	($(e)+(11*\l/24,4*\w/12)$);
	\draw[fill=red,opacity=0.5]	($(e)+(10*\l/24,8*\w/12)$)	rectangle	($(e)+(11*\l/24,9*\w/12)$);
	\draw[fill=red,opacity=0.5]  ($(e)+(12*\l/24,5*\w/12)$)	--	($(e)+(14*\l/24,5*\w/12)$)  --  ($(e)+(14*\l/24,7*\w/12)$)  --	($(e)+(12*\l/24,7*\w/12)$)	-- cycle;
	\draw[fill=blue,opacity=0.5]  ($(e)+(14*\l/24,3*\w/12)$) 	--	($(e)+(16*\l/24,3*\w/12)$)  --	($(e)+(16*\l/24,9*\w/12)$) 	--	($(e)+(14*\l/24,9*\w/12)$)	--	cycle;
	
	\draw[fill=red,opacity=0.5]	(f)	--	($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,\w/3)$)	--	($(f)+(3*\l/6,\w/3)$)	--	($(f)+(3*\l/6,2*\w/3)$)	--	($(f)+(5*\l/12,2*\w/3)$)	--	($(f)+(5*\l/12,\w)$)	--	($(f)+(0,\w)$)		--  ($(f)+(0,2*\w/3)$)   -- ($(f)+(0,\w/3)$)  --	cycle;
	
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,6*\w/6)$)	--	($(h)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,2*\w/6)$)	--	($(h)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=yellow,opacity=0.5]	($(h)+(10*\l/24,3*\w/12)$)	rectangle	($(h)+(11*\l/24,4*\w/12)$);
	\draw[fill=yellow,opacity=0.5]	($(h)+(10*\l/24,8*\w/12)$)	rectangle	($(h)+(11*\l/24,9*\w/12)$);
	% **********************
	
	%\draw[fill=red,opacity=0.5]	(d)	--	($(d)+(4*\l/12,0)$)	--	($(d)+(2*\l/6,\w/3)$)	--	($(d)+(3*\l/6,\w/3)$)	--	($(d)+(3*\l/6,2*\w/3)$)	--	($(d)+(2*\l/6,2*\w/3)$)	--	($(d)+(2*\l/6,\w)$)	--	($(d)+(0,\w)$)		--  ($(d)+(0,2*\w/3)$)   -- ($(d)+(0,\w/3)$)  --	cycle;
	%\draw[fill=blue,opacity=0.5]	($(d)+(8*\l/24,0)$)	--	($(d)+(10*\l/24,0)$)	--	($(d)+(10*\l/24,3*\w/12)$)	--	($(d)+(11*\l/24,3*\w/12)$)  --  ($(d)+(11*\l/24,4*\w/12)$)	--	($(d)+(8*\l/24,4*\w/12)$)	-- cycle;
	%\draw[fill=blue,opacity=0.5]	($(d)+(8*\l/24,\w)$)	--	($(d)+(10*\l/24,\w)$)	--	($(d)+(10*\l/24,\w-3*\w/12)$)	--	($(d)+(11*\l/24,\w-3*\w/12)$)  --  ($(d)+(11*\l/24,\w-4*\w/12)$)	--	($(d)+(8*\l/24,\w-4*\w/12)$)	-- cycle;
	\draw[fill=blue,opacity=0.5]  ($(d)+(12*\l/24,5*\w/12)$)	--	($(d)+(14*\l/24,5*\w/12)$)  --  ($(d)+(14*\l/24,7*\w/12)$)  --	($(d)+(12*\l/24,7*\w/12)$)	-- cycle;
%	\draw[fill=cyan,opacity=0.5]  ($(d)+(14*\l/24,3*\w/12)$) 	--	($(d)+(16*\l/24,3*\w/12)$)  --	($(d)+(16*\l/24,9*\w/12)$) 	--	($(d)+(14*\l/24,9*\w/12)$)	--	cycle;
	
%	\draw[fill=red,opacity=0.5]	(e)	--	($(e)+(4*\l/12,0)$)	--	($(e)+(2*\l/6,\w/3)$)	--	($(e)+(3*\l/6,\w/3)$)	--	($(e)+(3*\l/6,2*\w/3)$)	--	($(e)+(2*\l/6,2*\w/3)$)	--	($(e)+(2*\l/6,\w)$)	--	($(e)+(0,\w)$)		--  ($(e)+(0,2*\w/3)$)   -- ($(e)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	($(f)+(7*\l/12,2*\w/6)$)		rectangle	($(f)+(8*\l/12,4*\w/6)$);
	\draw[fill=blue,opacity=0.5]	($(f)+(7*\l/12,0)$)	-- ($(f)+(10*\l/12,0)$)	-- ($(f)+(10*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	-- ($(f)+(7*\l/12,4*\w/6)$)	-- 	($(f)+(8*\l/12,4*\w/6)$)  --	($(f)+(8*\l/12,2*\w/6)$)	--	 ($(f)+(7*\l/12,2*\w/6)$)	--	cycle;

	\draw[fill=red,opacity=0.5]	(g)	--	($(g)+(4*\l/12,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--	($(g)+(3*\l/6,\w/3)$)	--	($(g)+(3*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,\w)$)	--	($(g)+(0,\w)$)		--  ($(g)+(0,2*\w/3)$)   -- ($(g)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	($(g)+(4*\l/6,0)$)		rectangle	($(g)+(5*\l/6,\w)$);
	\draw[fill=blue,opacity=0.5]	($(g)+(5*\l/6,0)$)		rectangle	($(g)+(\l,\w)$);
	
	\draw[fill=red,opacity=0.5]	($(h)+(0,\w/3)$)	--	($(h)+(\l/6,\w/3)$)	--	($(h)+(\l/6,2*\w/3)$)	--	($(h)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=red!50!yellow,opacity=0.5]	(h)	--	($(h)+(2*\l/6,0)$)	--	($(h)+(2*\l/6,\w/3)$)	--	($(h)+(3*\l/6,\w/3)$)	--	($(h)+(3*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,\w)$)	--	($(h)+(0,\w)$)		--  ($(h)+(0,2*\w/3)$)  --($(h)+(\l/6,2*\w/3)$) --  ($(h)+(\l/6,\w/3)$) -- ($(h)+(0,\w/3)$)  --	cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,0)$)	--	($(g)+(10*\l/24,0)$)	--	($(g)+(10*\l/24,3*\w/12)$)	--	($(g)+(11*\l/24,3*\w/12)$)  --  ($(g)+(11*\l/24,4*\w/12)$)	--	($(g)+(8*\l/24,4*\w/12)$)	-- cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,\w)$)	--	($(g)+(10*\l/24,\w)$)	--	($(g)+(10*\l/24,\w-3*\w/12)$)	--	($(g)+(11*\l/24,\w-3*\w/12)$)  --  ($(g)+(11*\l/24,\w-4*\w/12)$)	--	($(g)+(8*\l/24,\w-4*\w/12)$)	-- cycle;
	\draw[fill=yellow,opacity=0.5]  ($(h)+(12*\l/24,5*\w/12)$)	--	($(h)+(14*\l/24,5*\w/12)$)  --  ($(h)+(14*\l/24,4*\w/12)$) --	($(h)+(16*\l/24,4*\w/12)$)  --	($(h)+(16*\l/24,8*\w/12)$)
 --	($(h)+(14*\l/24,8*\w/12)$)	--	($(h)+(14*\l/24,7*\w/12)$)  --	($(h)+(12*\l/24,7*\w/12)$)	-- cycle;
 \draw[fill=green,opacity=0.5]	($(h)+(7*\l/12,0)$)	-- ($(h)+(10*\l/12,0)$)	-- ($(h)+(10*\l/12,\w)$)	--  ($(h)+(7*\l/12,\w)$)	-- ($(h)+(7*\l/12,4*\w/6)$)	-- 	($(h)+(8*\l/12,4*\w/6)$)  --	($(h)+(8*\l/12,2*\w/6)$)	--	 ($(h)+(7*\l/12,2*\w/6)$)	--	cycle;
 \draw[fill=red!50!yellow,opacity=0.5]	($(h)+(5*\l/6,0)$)		rectangle	($(h)+(\l,\w)$);
 
 % Text labeling and arrows
 % ***** V-Shape *******
% \draw[->]	($(a)+(0.5*\l,-\off)$)	--	($(b)+(0.5*\l,\w+\off)$);
% \draw[->]	($(b)+(0.5*\l,-\off)$)	--	($(c)+(0.1*\l,\w+\off)$);
% \draw[->]	($(c)+(0.5*\l,-\off)$)	--	($(d)+(0.1*\l,\w+\off)$);
% \draw[->]	($(d)+(0.9*\l,\w+\off)$) -- ($(e)+(0.5*\l,-\off)$);
% \draw[->]	($(e)+(0.9*\l,\w+\off)$) -- ($(f)+(0.5*\l,-\off)$);
% \draw[->]	($(f)+(0.5*\l,\w+\off)$) -- ($(g)+(0.5*\l,-\off)$);
% \node	at	($(a)+(-2*\off,0.5*\w)$)	{1};
% \node	at	($(b)+(-2*\off,0.5*\w)$)	{2};
% \node	at	($(c)+(-2*\off,0.5*\w)$)	{3};
% \node	at	($(d)+(-2*\off,0.5*\w)$)	{4};
% \node	at	($(e)+(\l+2*\off,0.5*\w)$)	{5};
% \node	at	($(f)+(\l+2*\off,0.5*\w)$)	{6};
% \node	at	($(g)+(\l+2*\off,0.5*\w)$)	{7};

%% ***** Horizontal arrangement ****
% \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
% \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
%  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
%  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	--	($(e)+(-\off,0.5*\w)$);
%  \draw[->]	($(e)+(\l+\off,0.5*\w)$)	--	($(f)+(-\off,0.5*\w)$);
% \draw[->]	($(f)+(\l+\off,0.5*\w)$)	--	($(g)+(-\off,0.5*\w)$);

% ***** Horizontal arrangement double rows ****
 \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
 \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	-- ($(d)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off,0.5*\w)$); 
  \draw[->]	($(e)+(-\off,0.5*\w)$)	--	($(f)+(\l+\off,0.5*\w)$);
 \draw[->]	($(f)+(-\off,0.5*\w)$)	--	($(g)+(\l+\off,0.5*\w)$);
 
 \node	at	($(a)+(0.5*\l,-4*\off)$)	{1};
  \node	at	($(b)+(0.5*\l,-4*\off)$)	{2};
  \node	at	($(c)+(0.5*\l,-4*\off)$)	{3};
 \node	at	($(d)+(0.5*\l,-4*\off)$)	{4};
  \node	at	($(e)+(0.5*\l,-4*\off)$)	{5};
  \node	at	($(f)+(0.5*\l,-4*\off)$)	{6};
  \node	at	($(g)+(0.5*\l,-4*\off)$)	{7};
   \node	at	($(h)+(0.5*\l,-4*\off)$)	{8};
\end{tikzpicture}

==> Figures/FigMLAR_FC.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=3.5em, text badly centered, node distance=0.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
     align=center,
      rounded corners,node distance=0.5cm]%, minimum height=4em]
\tikzstyle{blockNew} = [rectangle, draw, fill=green!20, 
     align=center,
      rounded corners,node distance=0.5cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=0.5cm,
    minimum height=2em]

\begin{tikzpicture}
\begin{scriptsize}
	\node [cloud]	(init)	{ START};
        \node [blockNew,below= of init]	(explore0)	{$\COMPUTE$\\ on $S_L$ within $R$};
	\node [block,below=of explore0]	(exec1) {Compute $W$ by $\REACH_\infty$\\ for $S_L$ and $T$,\\ return $T = T \cup W$};
% 	\node [block,below=of exec1]	() { Execute $\REACH$\\ for $S_L$ and $T$,\\ return $T = T \cup W$};	
	\node [block,below=of exec1]	(godown1)	{$l := L-1$};
	\node [blockNew,below=of godown1]	(explore)	{$\EXPLORE$\\ on $S_l$};
	\node [block,below=of explore]	(exec2)	{Compute $W$ by $\REACH_m$\\ for $S_l$ and $T$\\ return $T = T\cup W$};
	\node [decision,below=of exec2]	(upordown)	{Fixed point reached?};
	\node [decision,left=0.3cm of explore]	(checkL)	{$l = L$?};
	\node [block]	at	(upordown -| checkL)	(goup)	{$l := l+1$};
	\node [decision,right=0.3cm of explore]	(check1)	{ $l = 1$?};
	\node [block]	at	(upordown -| check1)	(godown2)	{$l := l-1$};
	\node [cloud]   at  (init -| check1)		(stop)		{STOP};
	
	\path [line]	(init)	--	(explore0);
	\path [line]	(explore0)	--	(exec1);	
	\path [line]	(exec1)	--	(godown1);
	\path [line]	(godown1)	--	(explore);
	\path [line]	(explore)	--	(exec2);
	\path [line]	(exec2)	--	(upordown);
	\path [line]	(upordown)	--	node[below]	{No}	(goup);
	\path [line]	(upordown)	--	node[below]	{Yes}	(godown2);
	\path [line]	(goup)	--	(checkL);
	\path [line]	(checkL)	--	node[below]	{No}	(explore);
	\path [line]	(checkL)	|-	node[right,pos=0.2]	{Yes}	(exec1);
	\path [line]	(godown2)	--	(check1);
	\path [line]	(check1)	--	node[below]	{No}	(explore);
	\path [line]	(check1)	--	node[left,pos=0.1]	{Yes}	(stop);
	
% ********** Labeling the blocks of flowchart ***********
%  	\node [] (initm) at ($(init.north east)+(0.25,0)$) {A};
\begin{tiny}
  	\node [gray] (explore0m) at ($(explore0.north east)+(0.15,-0.1)$) {A};
 	\node [gray] (exec1m) at ($(exec1.north east)+(0.15,-0.1)$) {B};
 	\node [gray] (godown1m) at ($(godown1.north east)+(0.15,-0.1)$) {C};
 	\node [gray] (explorem) at ($(explore.north east)+(0.15,-0.1)$) {D};
 	\node [gray] (exec2m) at ($(exec2.north east)+(0.15,-0.1)$) {E};
 	\node [gray] (upordownm) at ($(upordown.north east)+(0.15,-0.1)$) {E};
 	\node [gray] (checkLm) at ($(checkL.north east)+(0.15,-0.1)$) {F};
 	\node [gray] (goupm) at ($(goup.north east)+(0.15,-0.1)$) {G};
\end{tiny}

\end{scriptsize}
\end{tikzpicture}	

%\begin{tikzpicture}
%% ******** horizontal arrangement (yet to work out)
%	\node [cloud]	(init)	{START};
%	\node [block,right=of init]	(exec1) {Execute REACH\\ for $S_L$ and $T$,\\ return $T = T \cup W$};
%	\node [block,above=1cm of exec1]	(godown1)	{$l = L-1$};
%	\node [blockNew,right=of godown1]	(explore)	{Execute\\ $\EXPLORE_p$\\ on $S_l$ and $T$};
%	\node [block,right=of explore]	(exec2)	{Execute REACH\\ for $S_l$ and $T$\\ for $m$ iterations,\\ return $T = T\cup W$};
%	\node [decision,right=of exec2]	(upordown)	{Fixed point reached?};
%	\node [decision,below=1cm of explore]	(checkL)	{$l = L$?};
%	\node [block]	at	(upordown |- checkL)	(goup)	{$l\gets l+1$};
%	\node [decision,above=1cm of explore]	(check1)	{$l = 1$?};
%	\node [block]	at	(upordown |- check1)	(godown2)	{$l = l-1$};
%	\node [cloud,left=1cm of check1]		(stop)		{STOP};
%	
%	\path [line]	(init)	--	(exec1);
%	\path [line]	(exec1)	--	(godown1);
%	\path [line]	(godown1)	--	(explore);
%	\path [line]	(explore)	--	(exec2);
%	\path [line]	(exec2)	--	(upordown);
%	\path [line]	(upordown)	--	node[above]	{No}	(goup);
%	\path [line]	(upordown)	--	node[above]	{Yes}	(godown2);
%	\path [line]	(goup)	--	(checkL);
%	\path [line]	(checkL)	--	node[above]	{No}	(explore);
%	\path [line]	(checkL)	-|	node[right,pos=0.2]	{Yes}	(exec1);
%	\path [line]	(godown2)	--	(check1);
%	\path [line]	(check1)	--	node[above]	{No}	(explore);
%	\path [line]	(check1)	--	node[left]	{Yes}	(stop);
%\end{tikzpicture}	

==> Figures/FigMLS_FC.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=3.5em, text badly centered, node distance=0.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
     align=center,
      rounded corners,node distance=0.5cm]%, minimum height=4em]
\tikzstyle{blockNew} = [rectangle, draw, fill=green!20, 
     align=center,
      rounded corners,node distance=0.5cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=0.5cm,
    minimum height=2em]

\begin{tikzpicture}
\begin{scriptsize}
	\node [cloud]	(init)	{START};
	\node [block,below=of init]	(init2)	{Initialize:\\ $l:= L$, $\Psi:= R$, $\Aux:= \emptyset$};
	\node [blockNew,below=of init2]	(explore)	{$\COMPUTE$\\ on $S_l$ within $\Psi\setminus\Aux$};
	\node [block,below=of explore]	(synth)	{Compute $W$ by $\SAFE$\\ for $S_l$ and $R$\\ return  $\Aux= \Aux \cup W$};
% 	\node [block,below=of synth]	(update)	{Update:\\};
	\node [decision,below=2cm of synth]	(decide1)	{$l = 1$?};
	\node [block,left=of decide1] (godown)	{$l = l-1$};
	\node [decision,right=0.4cm of decide1]	(decide2)	{$\Psi=\Aux$?};
	\node [block,above= of decide2]	(goup)	{Reset:\\ $l:= L$\\$\Psi:=\Aux$\\$\Aux:=\emptyset$};
	\node [cloud,below=of decide2]	(stop)	{STOP}	;
	
	\path [line]	(init)	--	(init2);
	\path [line]	(init2)	--	(explore);
	\path [line]	(explore)	--	(synth);
% 	\path [line]	(synth)	--	(update);
	\path [line]	(synth) --	(decide1);
	\path [line]	(decide1) --	node[above]	{No} (godown);
	\path [line]	(godown) |-	(explore);
	\path [line]	(explore) -- (synth);
	\path [line]	(decide1) --	node[above]	{Yes} (decide2);
	\path [line]	(decide2) --	node[right]	{No} (goup);
	\path [line]	(goup)	|-	(synth);
	\path [line]	(decide2) --	node[left]	{Yes} (stop);	
	
%	
%	\node [block,below=of init]	(exec1) {\textbf{(B)} Execute REACH\\ for $S_L$ and $T$,\\ return $T = T \cup W$};
%	\node [block,below=of exec1]	(godown1)	{\textbf{(C)} $l := L-1$};
%	\node [blockNew,below=of godown1]	(explore)	{\textbf{(D)} Execute\\ $\EXPLORE_m$\\ on $S_l$ and $T$};
%	\node [block,below=of explore]	(exec2)	{\textbf{(E)} Execute REACH\\ for $S_l$ and $T$\\ for $m$ iterations,\\ return $T = T\cup W$};
%	\node [decision,below=of exec2]	(upordown)	{\textbf{(F)} Fixed point reached?};
%	\node [decision,left=0.5cm of explore]	(checkL)	{\textbf{(H)} $l = L$?};
%	\node [block]	at	(upordown -| checkL)	(goup)	{\textbf{(G)} $l := l+1$};
%	\node [decision,right=0.5cm of explore]	(check1)	{\textbf{(J)} $l = 1$?};
%	\node [block]	at	(upordown -| check1)	(godown2)	{\textbf{(I)} $l := l-1$};
%	\node [cloud]   at  (init -| check1)		(stop)		{\textbf{(K)} STOP};
	
%	\path [line]	(init)	--	(exec1);
%	\path [line]	(exec1)	--	(godown1);
%	\path [line]	(godown1)	--	(explore);
%	\path [line]	(explore)	--	(exec2);
%	\path [line]	(exec2)	--	(upordown);
%	\path [line]	(upordown)	--	node[above]	{No}	(goup);
%	\path [line]	(upordown)	--	node[above]	{Yes}	(godown2);
%	\path [line]	(goup)	--	(checkL);
%	\path [line]	(checkL)	--	node[above]	{No}	(explore);
%	\path [line]	(checkL)	|-	node[right,pos=0.2]	{Yes}	(exec1);
%	\path [line]	(godown2)	--	(check1);
%	\path [line]	(check1)	--	node[above]	{No}	(explore);
%	\path [line]	(check1)	--	node[left]	{Yes}	(stop);
	
%	% ********** Labeling the blocks of flowchart ***********
%	\node	[left=0.1cm of init]	{\textbf{A:}};
\end{scriptsize}
\end{tikzpicture}	

==> Figures/Fig_FC.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4em, text badly centered, node distance=0.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
     align=center,
      rounded corners,node distance=0.5cm]%, minimum height=4em]
\tikzstyle{blockNew} = [rectangle, draw, fill=green!20, 
     align=center,
      rounded corners,node distance=0.5cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=0.5cm,
    minimum height=2em]

\begin{tikzpicture}
\begin{scriptsize}

%SAFETY
	\node [cloud]	(ainit)	{START};
	\node [block,below=of ainit]	(init2)	{Initialize:\\ $l:= L$, $\Psi:= R$, $\Aux:= \emptyset$};
	\node [blockNew,below=of init2]	(explore)	{$\COMPUTE$\\ on $l$ within $\Psi\setminus\Aux$};
	\node [block,below=of explore]	(synth)	{Compute $W$ by\\ $\SAFE(\Psi)$ on $l$\\ return  $\Aux= \Aux \cup W$};
% 	\node [block,below=of synth]	(update)	{Update:\\};
	\node [decision,below=2cm of synth]	(decide1)	{$l = 1$?};
	\node [block,left=of decide1] (godown)	{$l = l-1$};
	\node [decision,right=0.4cm of decide1]	(decide2)	{FP\\ reached?};
	\node [block,above= of decide2]	(goup)	{$l:= L$\\$\Psi:=\Aux$\\$\Aux:=\emptyset$};
	\node [cloud,below=of decide2]	(stop)	{STOP}	;
	
	\path [line]	(ainit)	--	(init2);
	\path [line]	(init2)	--	(explore);
	\path [line]	(explore)	--	(synth);
% 	\path [line]	(synth)	--	(update);
	\path [line]	(synth) --	(decide1);
	\path [line]	(decide1) --	node[above]	{No} (godown);
	\path [line]	(godown) |-	(explore);
	\path [line]	(explore) -- (synth);
	\path [line]	(decide1) --	node[above]	{Yes} (decide2);
	\path [line]	(decide2) --	node[right]	{No} (goup);
	\path [line]	(goup)	|-	(synth);
	\path [line]	(decide2) --	node[left]	{Yes} (stop);	
	
	% ********** Labeling the blocks of flowchart ***********
%  	\node [] (initm) at ($(init.north east)+(0.25,0)$) {A};
\begin{tiny}
  	\node [gray] (explorem) at ($(explore.north east)+(0.15,-0.1)$) {A};
 	\node [gray] (synthm) at ($(synth.north east)+(0.15,-0.1)$) {B};
%  	\node [gray] (godown1m) at ($(godown1.north east)+(0.15,-0.1)$) {C};
 	\node [gray] (goupm) at ($(goup.north east)+(0.15,-0.1)$) {C};
 	\node [gray] (decide2m) at ($(decide2.north east)+(0.15,-0.1)$) {D};
% 	\node [gray] (upordownm) at ($(upordown.north east)+(0.15,-0.1)$) {E};
% 	\node [gray] (checkLm) at ($(checkL.north east)+(0.15,-0.1)$) {F};
% 	\node [gray] (goupm) at ($(goup.north east)+(0.15,-0.1)$) {G};
\end{tiny}


%Reachability
	\node [cloud, right=4.5cm of ainit]	(init)	{ START};
	\node [block,below=of init]	(init2)	{Initialize:\\ $l:= L$, $\Psi:= R$, $\Aux:= T$};
        \node [blockNew,below= of init2]	(explore0)	{$\COMPUTE$\\ on $L$ within $R$};
	\node [block,below=of explore0]	(exec1) {Compute $W$ by\\ $\REACH_\infty(\Aux)$ on $L$,\\ return $\Aux = \Aux \cup W$};
% 	\node [block,below=of exec1]	() { Execute $\REACH$\\ for $S_L$ and $T$,\\ return $T = T \cup W$};	
% 	\node [block,below=of exec1]	(godown1)	{$l := L-1$};
	\node [blockNew,below=of exec1]	(explore)	{$\EXPLORE$\\ on Frontier for $l$};
	\node [block,below=of explore]	(exec2)	{Compute $W$ by\\ $\REACH_m(\Aux)$ on $l$\\ return $\Aux = \Aux\cup W$};
	\node [decision,below=of exec2]	(upordown)	{FP reached?};
	\node [decision,left=0.3cm of explore]	(checkL)	{$l = L$?};
	\node [block]	at	(upordown -| checkL)	(goup)	{$l := l+1$};
	\node [block,right=0.3cm of explore]	(godown2)	{$l := l-1$};
	\node [decision]	at	(upordown -| godown2)	(check1)	{ $l = 1$?};
	\node [cloud, below=of check1] 		(stop)		{STOP};
	
	\path [line]	(init)	--	(init2);
	\path [line]	(init2)	--	(explore0);
	\path [line]	(explore0)	--	(exec1);	
	\path [line]	(exec1)	-|	(godown2);
% 	\path [line]	(godown1)	--	(explore);
	\path [line]	(explore)	--	(exec2);
	\path [line]	(exec2)	--	(upordown);
	\path [line]	(upordown)	--	node[below]	{No}	(goup);
	\path [line]	(upordown)	--	node[below]	{Yes}	(check1);
	\path [line]	(goup)	--	(checkL);
	\path [line]	(checkL)	--	node[below]	{No}	(explore);
	\path [line]	(checkL)	|-	node[right,pos=0.2]	{Yes}	(exec1);
	\path [line]	(godown2)	--	(explore);
	\path [line]	(check1)	--	node[right]	{No}	(godown2);
	\path [line]	(check1)	--	node[left,pos=0.1]	{Yes}	(stop);
	
% ********** Labeling the blocks of flowchart ***********
%  	\node [] (initm) at ($(init.north east)+(0.25,0)$) {A};
\begin{tiny}
  	\node [gray] (explore0m) at ($(explore0.north east)+(0.15,-0.1)$) {A};
 	\node [gray] (exec1m) at ($(exec1.north east)+(0.15,-0.1)$) {B};
%  	\node [gray] (godown1m) at ($(godown1.north east)+(0.15,-0.1)$) {C};
 	\node [gray] (explorem) at ($(explore.north east)+(0.15,-0.1)$) {D};
 	\node [gray] (exec2m) at ($(exec2.north east)+(0.15,-0.1)$) {E};
 	\node [gray] (upordownm) at ($(upordown.north east)+(0.15,-0.1)$) {E};
 	\node [gray] (checkLm) at ($(checkL.north east)+(0.15,-0.1)$) {F};
 	\node [gray] (goupm) at ($(goup.north east)+(0.15,-0.1)$) {G};
\end{tiny}

\end{scriptsize}
\end{tikzpicture}	



==> Figures/Fig_dcdc_runtimes.tex <==
\begin{tikzpicture}[scale=.8,point/.style={circle,scale=0.2,draw=black,fill=red,thick}]	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=3pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime (s),
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,1)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        \addplot[fill=purple]	%[purple, mark=o]  %[sharp plot] % abstraction construction
        	% kyle's computer
%        	coordinates {
%        		(1, 47.0586)
%        		(2, 16.1325)
%        		(3, 9.26071)
%        		(4, 8.37352)
%        		(5, 7.47225)
%        		(6, 7.4323)
%        		(7, 7.71333)	
%        	};
			% kaushik's computer
			coordinates {
        		(1, 28.355)
        		(2, 9.59962)
        		(3, 5.98247)
        		(4, 5.54938)
        		(5, 4.39672)
        		(6, 4.48306)
        		(7, 4.45758)	
        	};
			\addlegendentry{$\MLASAFE{}$ abstraction}
		
        \addplot[fill=blue]	%[blue, mark=o]%[sharp plot] % controller synthesis
        	% kyle's computer
%        	coordinates {
%        		(1, 725.964)
%        		(2, 124.467)
%        		(3, 41.9844)
%        		(4, 27.458)
%        		(5, 25.577)
%        		(6, 25.4604)
%        		(7, 25.751)
%        	};
			% kaushik's computer
			coordinates {
        		(1, 410.783)
        		(2, 75.2443)
        		(3, 31.1342)
        		(4, 14.5017)
        		(5, 13.8379)
        		(6, 14.0392)
        		(7, 14.2794)	
        	};
        	\addlegendentry{$\MLASAFE{}$ synthesis};
        
	\end{axis}
	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=-3pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime (s),
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,0.8)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        
        \addplot[fill=red!30]	%[purple, mark=x]  %[sharp plot] % abstraction construction
        	% kyle's computer
%            coordinates {
%            	(1, 51.2219)
%            	(2, 62.1284)
%            	(3, 67.7567)
%            	(4, 69.59)
%            	(5, 0)
%            	(6, 0)
%            	(7, 0)
%            };
            % kaushik's computer
			coordinates {
        		(1, 28.8522)
        		(2, 37.5347)
        		(3, 41.3946)
        		(4, 41.415)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
            \addlegendentry{$\MLSAFE{}$ abstraction}
            
        \addplot[fill=black!30]	%[blue, mark=x]%[sharp plot] % controller synthesis
        	 % kyle's computer
%            coordinates {
%            	(1, 736.071)
%            	(2, 87.5163)
%            	(3, 62.1463)
%            	(4, 59.3368)
%            	(5, 0)
%            	(6, 0)
%            	(7, 0)
%            };
			% kaushik's computer
			coordinates {
        		(1, 417.597)
        		(2, 50.0761)
        		(3, 38.5002)
        		(4, 36.1657)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
            \addlegendentry{$\MLSAFE{}$ synthesis};
	\end{axis}
	
	\begin{axis}[
	    	legend cell align={left},
		ybar stacked,
		bar shift=-9pt,
		xlabel= No. of layers ($L$),
		ylabel= Runtime (s),
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=8,
		ymin=0, ymax=500,
		xtick={0,1,2,3,4,5,6,7},
		%xtick=data,
		ytick={0,100,200,300,400,500},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
%		legend columns=1,
		legend style={at={(0.5,0.6)},anchor=north west,draw=none},
%		legend cell align={left}
        ]
        \addplot[fill=yellow!50]	%[purple, mark=o]  %[sharp plot] % abstraction construction
			% kaushik's computer
			coordinates {
        		(1, 26.7736)
        		(2, 0)
        		(3, 0)
        		(4, 0)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
			\addlegendentry{Single-layer abstraction}
		
        \addplot[fill=green!50]	%[blue, mark=o]%[sharp plot] % controller synthesis
			% kaushik's computer
			coordinates {
        		(1, 357.999)
        		(2, 0)
        		(3, 0)
        		(4, 0)
        		(5, 0)
        		(6, 0)
        		(7, 0)	
        	};
        	\addlegendentry{Single-layer synthesis};
        
	\end{axis}
\end{tikzpicture}	


==> Figures/Fig_hyperparameter.tex <==
\begin{tikzpicture}[scale=0.5,point/.style={circle,scale=0.2,draw=black,fill=red,thick}]	
	\begin{axis}[
		xlabel=$m$,
		ylabel= Runtime (s),
		axis y line=left,
		axis x line=bottom,
		xmin=2, xmax=9,
		ymin=0, ymax=2400,
		xtick={2,...,9},
		ytick={0,400,800,1200,1600,2000, 2400},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
		legend columns=1,
		legend style={at={(-0.15, 1.35)},anchor=north west,draw=none},
		legend cell align={left}
        ]
        \addplot[mark=o, purple]  %[sharp plot] % abstraction construction
        	coordinates {
        		(2, 588)
        		(3, 766.3)
        		(4, 992.5)
        		(5, 1087.8)
        		(6, 1430.7)
        		(7, 1714.9)
        		(8, 1812.3)
        		(9, 2146.3)

        	};
			\addlegendentry{abstraction}
        \addplot[mark=o, blue]%[sharp plot] % controller synthesis
        	coordinates {
        		(2, 21)
        		(3, 22.7)
        		(4, 27.7)
        		(5, 30.3)
        		(6, 38.4)
        		(7, 47.0)
        		(8, 47.1)
        		(9, 56.0)

        	};
        	\addlegendentry{synthesis};
        \addplot[mark=o, violet, thick]
        	coordinates { % total time
        		(2, 609)
        		(3, 789.0)
        		(4, 1020.2)
        		(5, 1118.1)
        		(6, 1469.1)
        		(7, 1761.9)
        		(8, 1859.4)
        		(9, 2202.3)
        	};
        	\addlegendentry{total};
	\end{axis}
\end{tikzpicture}	

==> Figures/Fig_informal_combined.tex <==
\def\l{2.4} % Length of the boxes
\def\w{1} % Width of the boxes
\def\vc{1.5} % Vertical clearance between the boxes
\def\hc{0.55*\l} % Horizontal distance between boxes
\def\off{0.05} % Offsets for arrows
\colorlet{lightred}{red!50}
\colorlet{blue2}{green!20!blue}
\begin{tikzpicture}[scale=0.8]

% ######### Safety ##############

	% SW coordinates of different boxes
	% Order of labeling: top left to bottom to top right
%	% ***** V-shape *********
%	\coordinate (d) at (-0.5*\l,0);
%	\coordinate (c) at ($(d)+(-\hc,\vc)$);
%	\coordinate (b) at ($(c)+(-\hc,\vc)$);
%	\coordinate (a) at ($(b)+(0,\vc)$);
%	\coordinate (e) at ($(d)+(\hc,\vc)$);
%	\coordinate (f) at ($(e)+(\hc,\vc)$);
%	\coordinate (g) at ($(f)+(0,\vc)$);
	
%	 ****** Flat horizontal ********
%	\coordinate (a)	at	(0,0);
%	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
%	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
%	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
%	\coordinate (e)	at	($(d)+(\l+0.3*\hc,0)$);
%	\coordinate (f)	at	($(e)+(\l+0.3*\hc,0)$);
%	\coordinate (g)	at	($(f)+(\l+0.3*\hc,0)$);
%	\coordinate (h)	at	($(g)+(\l+0.3*\hc,0)$);

	% ****** Flat double row horizontal (with one extra box) ********
	\coordinate (a)	at	(0,0);
	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
	\coordinate (e)	at	($(d)+(0,-\vc)$);
	\coordinate (f)	at	($(e)+(-\l-0.3*\hc,0)$);
	\coordinate (g)	at	($(f)+(-\l-0.3*\hc,0)$);
	\coordinate (h)	at	($(g)+(-\l-0.3*\hc,0)$);
	
	% ********** Draw rectangles with grids	
	\draw (a) rectangle ($(a)+(\l,\w)$);
	\draw[xstep=\l/6, ystep=\w/3, shift={(b)}] (b) grid ($(b)+(\l,\w)$) rectangle (b);
	\draw[xstep=\l/12, ystep=\w/6, shift={(c)}] (c) grid ($(c)+(\l,\w)$) rectangle (c);
	%\draw (c) to [grid with coordinate, major step x=\l/6, minor step x=\l/12, major step y=\w/3, minor step y=\w/6, shift={(c)}] ($(c)+(\l,\w)$) rectangle (c);
	\draw[xstep=\l/24, ystep=\w/12, shift={(d)}] (d) grid ($(d)+(\l,\w)$) rectangle (d);
	\draw[xstep=\l/6, ystep=\w/3, shift={(e)}] (e) grid ($(e)+(\l,\w)$) rectangle (e);
	\draw[xstep=\l/12, ystep=\w/6, shift={(f)}] (f) grid ($(f)+(\l,\w)$) rectangle (f);
	\draw[xstep=\l/24, ystep=\w/12, shift={(g)}] (g) grid ($(g)+(\l,\w)$) rectangle (g);
	\draw (h) rectangle ($(h)+(\l,\w)$);
	
	
	% ********* Draw unsafe states in different layers
	\draw[fill=black]	($(a)+(0,\w/3)$)	--	($(a)+(\l/6,\w/3)$)	--	($(a)+(\l/6,2*\w/3)$)	--	($(a)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=black]	($(b)+(0,\w/3)$)	--	($(b)+(\l/6,\w/3)$)	--	($(b)+(\l/6,2*\w/3)$)	--	($(b)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=black]	($(c)+(0,\w/3)$)	--	($(c)+(\l/6,\w/3)$)	--	($(c)+(\l/6,2*\w/3)$)	--	($(c)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=black]	($(d)+(0,\w/3)$)	--	($(d)+(\l/6,\w/3)$)	--	($(d)+(\l/6,2*\w/3)$)	--	($(d)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=black]	($(e)+(0,0)$)	rectangle	($(e)+(2*\l/6,\w)$);
	\draw[fill=black]	($(f)+(0,0)$)	--	($(f)+(3*\l/12,0)$)	--	($(f)+(3*\l/12,\w/3)$)	--	($(f)+(4*\l/12,\w/3)$)	--	($(f)+(4*\l/12,2*\w/3)$)	--	($(f)+(3*\l/12,2*\w/3)$)	--	($(f)+(3*\l/12,\w)$)	--	($(f)+(0,\w)$)	--	cycle;
	\draw[fill=black]	($(g)+(0,0)$)	--	($(g)+(3*\l/12,0)$)	--	($(g)+(3*\l/12,\w/3)$)	--	($(g)+(4*\l/12,\w/3)$)	--	($(g)+(4*\l/12,2*\w/3)$)	--	($(g)+(3*\l/12,2*\w/3)$)	--	($(g)+(3*\l/12,\w)$)	--	($(g)+(0,\w)$)	--	cycle;
	\draw[fill=black]	($(h)+(0,\w/3)$)	--	($(h)+(\l/6,\w/3)$)	--	($(h)+(\l/6,2*\w/3)$)	--	($(h)+(0,2*\w/3)$)	--	cycle;
	% **********************************************
	
	% ********* Draw winning domains in different layers
% 	\draw[fill=lightred] 	(a)	--	($(a)+(\l,0)$)	--	($(a)+(\l,\w)$)	--	($(a)+(0,\w)$)	--	($(a)+(0,2*\w/3)$)	--	($(a)+(\l/6,2*\w/3)$)	-0.-	($(a)+(\l/6,\w/3)$)	--	($(a)+(0,\w/3)$)	--	cycle;
	
	\draw[fill=cyan,opacity=0.5] 	(b)	--	($(b)+(\l,0)$)	--	($(b)+(\l,\w)$)	--	($(b)+(0,\w)$)	--	($(b)+(0,2*\w/3)$)	--	($(b)+(\l/6,2*\w/3)$)	--	($(b)+(\l/6,\w/3)$)	--	($(b)+(0,\w/3)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(b)+(2*\l/6,\w)$)	--	($(b)+(\l,\w)$)	--	($(b)+(\l,0)$)	--	($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--	($(b)+(3*\l/6,\w/3)$)	--	($(b)+(3*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,2*\w/3)$)	--	cycle;
	
	\draw[fill=cyan,opacity=0.5] 	(c)	--	($(c)+(\l,0)$)	--	($(c)+(\l,\w)$)	--	($(c)+(0,\w)$)	--	($(c)+(0,2*\w/3)$)	--	($(c)+(\l/6,2*\w/3)$)	--	($(c)+(\l/6,\w/3)$)	--	($(c)+(0,\w/3)$)	--	cycle;
	\draw[fill=lightred]	($(c)+(2*\l/6,\w)$)	--	($(c)+(\l,\w)$)	--	($(c)+(\l,0)$)	--	($(c)+(2*\l/6,0)$)	--	($(c)+(2*\l/6,\w/3)$)	--	($(c)+(3*\l/6,\w/3)$)	--	($(c)+(3*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,2*\w/3)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(c)+(3*\l/12,0)$)	--	($(c)+(4*\l/12,0)$)	--	($(c)+(4*\l/12,2*\w/6)$)	--	($(c)+(3*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(c)+(3*\l/12,4*\w/6)$)	--	($(c)+(4*\l/12,4*\w/6)$)	--	($(c)+(4*\l/12,6*\w/6)$)	--	($(c)+(3*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(c)+(5*\l/12,2*\w/6)$)	--	($(c)+(6*\l/12,2*\w/6)$)	--	($(c)+(6*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,4*\w/6)$)	--	cycle;
	
	\draw[fill=cyan,opacity=0.5] 	(d)	--	($(d)+(\l,0)$)	--	($(d)+(\l,\w)$)	--	($(d)+(0,\w)$)	--	($(d)+(0,2*\w/3)$)	--	($(d)+(\l/6,2*\w/3)$)	--	($(d)+(\l/6,\w/3)$)	--	($(d)+(0,\w/3)$)	--	cycle;
	\draw[fill=lightred]	($(d)+(3*\l/12,\w)$)	--	($(d)+(\l,\w)$)	--	($(d)+(\l,0)$)	--	($(d)+(3*\l/12,0)$)	--	($(d)+(3*\l/12,\w/3)$)	--	($(d)+(5*\l/12,\w/3)$)	--	($(d)+(5*\l/12,2*\w/3)$)	--	($(d)+(3*\l/12,2*\w/3)$)--	cycle;
	\draw[fill=blue,opacity=0.5]	($(d)+(4*\l/12,\w/3)$)	rectangle	($(d)+(5*\l/12,2*\w/3)$);

	\draw[fill=cyan,opacity=0.5]		($(e)+(2*\l/6,0)$)	rectangle	($(e)+(\l,\w)$);
	\draw[fill=blue,opacity=0.5]	($(e)+(\l/2,0)$)	rectangle	($(e)+(\l,\w)$);	
	
	\draw[fill=cyan,opacity=0.5]		($(f)+(3*\l/12,0)$)	--	($(f)+(\l,0)$)	--	($(f)+(\l,\w)$)	--	($(f)+(3*\l/12,\w)$)	--	($(f)+(3*\l/12,2*\w/3)$)	--	($(f)+(4*\l/12,2*\w/3)$)	--	($(f)+(4*\l/12,\w/3)$)	--	($(f)+(3*\l/12,\w/3)$)	--	cycle;
	\draw[fill=lightred]	($(f)+(\l/2,0)$)	rectangle	($(f)+(\l,\w)$);	
	\draw[fill=blue,opacity=0.5]	($(f)+(4*\l/12,0)$)	--	($(f)+(\l/2,0)$)	--	($(f)+(6*\l/12,\w)$)	--	($(f)+(4*\l/12,\w)$)	--	($(f)+(4*\l/12,5*\w/6)$)	--	($(f)+(5*\l/12,5*\w/6)$)	--	($(f)+(5*\l/12,\w/6)$)	--	($(f)+(4*\l/12,\w/6)$)	--	cycle;

	\draw[fill=cyan,opacity=0.5]		($(g)+(3*\l/12,0)$)	--	($(g)+(\l,0)$)	--	($(g)+(\l,\w)$)	--	($(g)+(3*\l/12,\w)$)	--	($(g)+(3*\l/12,2*\w/3)$)	--	($(g)+(4*\l/12,2*\w/3)$)	--	($(g)+(4*\l/12,\w/3)$)	--	($(g)+(3*\l/12,\w/3)$)	--	cycle;
	%\draw[fill=green]	($(g)+(5*\l/12,0)$)	rectangle	($(g)+(\l,\w)$);
	\draw[fill=lightred]	($(g)+(4*\l/12,0)$)	--	($(g)+(\l,0)$)	--	($(g)+(\l,\w)$)	--	($(g)+(4*\l/12,\w)$)	--	($(g)+(4*\l/12,5*\w/6)$)	--	($(g)+(5*\l/12,5*\w/6)$)	--	($(g)+(5*\l/12,\w/6)$)	--	($(g)+(4*\l/12,\w/6)$)	--	cycle;
	\draw[fill=blue,opacity=0.5]	($(g)+(7*\l/24,0)$)	--	($(g)+(8*\l/24,0)$)	--	($(g)+(8*\l/24,2*\w/12)$)	--	($(g)+(10*\l/24,2*\w/12)$)	--	($(g)+(10*\l/24,10*\w/12)$)	--	($(g)+(8*\l/24,10*\w/12)$)	--	($(g)+(8*\l/24,\w)$)	--	($(g)+(7*\l/24,\w)$)	--	($(g)+(7*\l/24,9*\w/12)$)	--	($(g)+(9*\l/24,9*\w/12)$)	--	($(g)+(9*\l/24,3*\w/12)$)	--	($(g)+(7*\l/24,3*\w/12)$)	--	cycle;	
	
	%\draw[fill=green,fill opacity=0.2]	($(h)+(7*\l/24,0)$)	--	($(h)+(\l,0)$)	--	($(h)+(\l,\w)$)	--	($(h)+(8*\l/24,\w)$)	--	($(h)+(7*\l/24,\w)$)	--	($(h)+(7*\l/24,9*\w/12)$)	--	($(h)+(9*\l/24,9*\w/12)$)	--	($(h)+(9*\l/24,3*\w/12)$)	--	($(h)+(7*\l/24,3*\w/12)$)	--	cycle;	
	\draw[fill=red!50!yellow,opacity=0.5]	($(h)+(\l/2,0)$)	rectangle	($(h)+(\l,\w)$);
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,0)$)	--	($(h)+(\l/2,0)$)	--	($(h)+(6*\l/12,\w)$)	--	($(h)+(4*\l/12,\w)$)	--	($(h)+(4*\l/12,5*\w/6)$)	--	($(h)+(5*\l/12,5*\w/6)$)	--	($(h)+(5*\l/12,\w/6)$)	--	($(h)+(4*\l/12,\w/6)$)	--	cycle;
	\draw[fill=yellow,opacity=0.5]	($(h)+(7*\l/24,0)$)	--	($(h)+(8*\l/24,0)$)	--	($(h)+(8*\l/24,2*\w/12)$)	--	($(h)+(10*\l/24,2*\w/12)$)	--	($(h)+(10*\l/24,10*\w/12)$)	--	($(h)+(8*\l/24,10*\w/12)$)	--	($(h)+(8*\l/24,\w)$)	--	($(h)+(7*\l/24,\w)$)	--	($(h)+(7*\l/24,9*\w/12)$)	--	($(h)+(9*\l/24,9*\w/12)$)	--	($(h)+(9*\l/24,3*\w/12)$)	--	($(h)+(7*\l/24,3*\w/12)$)	--	cycle;	

 
 % Text labeling and arrows
 % ***** V-Shape *******
% \draw[->]	($(a)+(0.5*\l,-\off)$)	--	($(b)+(0.5*\l,\w+\off)$);
% \draw[->]	($(b)+(0.5*\l,-\off)$)	--	($(c)+(0.1*\l,\w+\off)$);
% \draw[->]	($(c)+(0.5*\l,-\off)$)	--	($(d)+(0.1*\l,\w+\off)$);
% \draw[->]	($(d)+(0.9*\l,\w+\off)$) -- ($(e)+(0.5*\l,-\off)$);
% \draw[->]	($(e)+(0.9*\l,\w+\off)$) -- ($(f)+(0.5*\l,-\off)$);
% \draw[->]	($(f)+(0.5*\l,\w+\off)$) -- ($(g)+(0.5*\l,-\off)$);
% \node	at	($(a)+(-2*\off,0.5*\w)$)	{1};
% \node	at	($(b)+(-2*\off,0.5*\w)$)	{2};
% \node	at	($(c)+(-2*\off,0.5*\w)$)	{3};
% \node	at	($(d)+(-2*\off,0.5*\w)$)	{4};
% \node	at	($(e)+(\l+2*\off,0.5*\w)$)	{5};
% \node	at	($(f)+(\l+2*\off,0.5*\w)$)	{6};
% \node	at	($(g)+(\l+2*\off,0.5*\w)$)	{7};

%% ***** Horizontal arrangement ****
% \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
% \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
%  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
%  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	--	($(e)+(-\off,0.5*\w)$);
%  \draw[->]	($(e)+(\l+\off,0.5*\w)$)	--	($(f)+(-\off,0.5*\w)$);
% \draw[->]	($(f)+(\l+\off,0.5*\w)$)	--	($(g)+(-\off,0.5*\w)$);
%  \draw[->]	($(g)+(\l+\off,0.5*\w)$)	--	($(h)+(-\off,0.5*\w)$);

% ***** Horizontal arrangement double rows ****
 \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
 \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	-- ($(d)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off,0.5*\w)$); 
  \draw[->]	($(e)+(-\off,0.5*\w)$)	--	($(f)+(\l+\off,0.5*\w)$);
 \draw[->]	($(f)+(-\off,0.5*\w)$)	--	($(g)+(\l+\off,0.5*\w)$);
 \draw[->]	($(g)+(-\off,0.5*\w)$)	--	($(h)+(\l+\off,0.5*\w)$);
% 
% ****** Labeling **********
\begin{tiny}
 \node	at	($(a)+(0.5*\l,-5*\off)$)	{1};
  \node	at	($(b)+(0.5*\l,-5*\off)$)	{2};
  \node	at	($(c)+(0.5*\l,-5*\off)$)	{3};
 \node	at	($(d)+(0.5*\l,-5*\off)$)	{4};
  \node	at	($(e)+(0.5*\l,-5*\off)$)	{5};
  \node	at	($(f)+(0.5*\l,-5*\off)$)	{6};
  \node	at	($(g)+(0.5*\l,-5*\off)$)	{7};
   \node	at	($(h)+(0.5*\l,-5*\off)$)	{8};
\end{tiny}
   
% ############ Reach-avoid ###################
	% SW coordinates of different boxes
	% Order of labeling: top left to bottom to top right
%	% ***** V-shape *********
%	\coordinate (d) at (-0.5*\l,0);
%	\coordinate (c) at ($(d)+(-\hc,\vc)$);
%	\coordinate (b) at ($(c)+(-\hc,\vc)$);
%	\coordinate (a) at ($(b)+(0,\vc)$);
%	\coordinate (e) at ($(d)+(\hc,\vc)$);
%	\coordinate (f) at ($(e)+(\hc,\vc)$);
%	\coordinate (g) at ($(f)+(0,\vc)$);
	
%	 ****** Flat horizontal ********
%	\coordinate (a)	at	(0,0);
%	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
%	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
%	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
%	\coordinate (e)	at	($(d)+(\l+0.3*\hc,0)$);
%	\coordinate (f)	at	($(e)+(\l+0.3*\hc,0)$);
%	\coordinate (g)	at	($(f)+(\l+0.3*\hc,0)$);
%	\coordinate (h)	at	($(g)+(\l+0.3*\hc,0)$);

	% ****** Flat double row horizontal (with one extra box) ********
	\coordinate (a)	at	($(0,-\w-1.5*\vc)$);
	\coordinate (b)	at	($(a)+(\l+0.3*\hc,0)$);
	\coordinate (c)	at	($(b)+(\l+0.3*\hc,0)$);
	\coordinate (d)	at	($(c)+(\l+0.3*\hc,0)$);
	\coordinate (e)	at	($(d)+(0,-\vc)$);
	\coordinate (f)	at	($(e)+(-\l-0.3*\hc,0)$);
	\coordinate (g)	at	($(f)+(-\l-0.3*\hc,0)$);
	\coordinate (h)	at	($(g)+(-\l-0.3*\hc,0)$);
	
	% ********** Draw rectangles with grids	
	\draw (a) rectangle ($(a)+(\l,\w)$);
	\draw[xstep=\l/6, ystep=\w/3, shift={(b)}] (b) grid ($(b)+(\l,\w)$) rectangle (b);
	\draw[xstep=\l/12, ystep=\w/6, shift={(c)}] (c) grid ($(c)+(\l,\w)$) rectangle (c);
	%\draw (c) to [grid with coordinate, major step x=\l/6, minor step x=\l/12, major step y=\w/3, minor step y=\w/6, shift={(c)}] ($(c)+(\l,\w)$) rectangle (c);
	\draw[xstep=\l/24, ystep=\w/12, shift={(d)}] (d) grid ($(d)+(\l,\w)$) rectangle (d);
	\draw[xstep=\l/24, ystep=\w/12, shift={(e)}] (e) grid ($(e)+(\l,\w)$) rectangle (e);
	\draw[xstep=\l/12, ystep=\w/6, shift={(f)}] (f) grid ($(f)+(\l,\w)$) rectangle (f);
	\draw[xstep=\l/6, ystep=\w/3, shift={(g)}] (g) grid ($(g)+(\l,\w)$) rectangle (g);
	\draw (h) rectangle ($(h)+(\l,\w)$);
	
	
	% ******** Draw obstacles in different layers
	% Layer 0 (continuous)
	\draw[fill=black] ($(a)+(0.5*\l-0.2,0)$)	-- ($(a)+(0.5*\l-0.2,0.2)$)  -- ($(a)+(0.5*\l+0.2,0.4)$) -- ($(a)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(a)+(0.5*\l-0.2,\w)$)	-- ($(a)+(0.5*\l-0.2,\w-0.2)$)  -- ($(a)+(0.5*\l+0.2,\w-0.4)$) -- ($(a)+(0.5*\l+0.2,\w)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,0)$)	-- ($(h)+(0.5*\l-0.2,0.2)$)  -- ($(h)+(0.5*\l+0.2,0.4)$) -- ($(h)+(0.5*\l+0.2,0)$)	-- cycle;
	\draw[fill=black] ($(h)+(0.5*\l-0.2,\w)$)	-- ($(h)+(0.5*\l-0.2,\w-0.2)$)  -- ($(h)+(0.5*\l+0.2,\w-0.4)$) -- ($(h)+(0.5*\l+0.2,\w)$)	-- cycle;
	% Layer 3
	\draw[fill=black] ($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,\w/3)$)	--  ($(b)+(3*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,2*\w/3)$)	--  ($(b)+(2*\l/6,\w)$)	--  ($(b)+(4*\l/6,\w)$)	--  ($(b)+(4*\l/6,0)$)	--	cycle;
	\draw[fill=black] ($(g)+(2*\l/6,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,\w/3)$)	--  ($(g)+(3*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,2*\w/3)$)	--  ($(g)+(2*\l/6,\w)$)	--  ($(g)+(4*\l/6,\w)$)	--  ($(g)+(4*\l/6,0)$)	--	cycle;
	% Layer 2
	\draw[fill=black] ($(c)+(5*\l/12,0)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,2*\w/6)$)	--  ($(c)+(6*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,4*\w/6)$)	--  ($(c)+(5*\l/12,\w)$)	--  ($(c)+(7*\l/12,\w)$)	--  ($(c)+(7*\l/12,0)$)	--	cycle;
	\draw[fill=black] ($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,2*\w/6)$)	--  ($(f)+(6*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,4*\w/6)$)	--  ($(f)+(5*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	--  ($(f)+(7*\l/12,0)$)	--	cycle;
	% Layer 1
	\draw[fill=black] ($(d)+(10*\l/24,0)$)	--	($(d)+(10*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,3*\w/12)$)	--  ($(d)+(11*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,4*\w/12)$)	--  ($(d)+(12*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,5*\w/12)$)	--  ($(d)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(d)+(10*\l/24,\w)$)	--	($(d)+(10*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-3*\w/12)$)	--  ($(d)+(11*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-4*\w/12)$)	--  ($(d)+(12*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w-5*\w/12)$)	--  ($(d)+(14*\l/24,\w)$)	--	cycle;
	
	\draw[fill=black] ($(e)+(10*\l/24,0)$)	--	($(e)+(10*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,3*\w/12)$)	--  ($(e)+(11*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,4*\w/12)$)	--  ($(e)+(12*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,5*\w/12)$)	--  ($(e)+(14*\l/24,0)$)	--	cycle;
	\draw[fill=black] ($(e)+(10*\l/24,\w)$)	--	($(e)+(10*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-3*\w/12)$)	--  ($(e)+(11*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-4*\w/12)$)	--  ($(e)+(12*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w-5*\w/12)$)	--  ($(e)+(14*\l/24,\w)$)	--	cycle;
	
	% ********* Draw goal states and winning states in different layers
	\draw[fill=lightred]	($(a)+(0,\w/3)$)	--	($(a)+(\l/6,\w/3)$)	--	($(a)+(\l/6,2*\w/3)$)	--	($(a)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=lightred]	($(b)+(0,\w/3)$)	--	($(b)+(\l/6,\w/3)$)	--	($(b)+(\l/6,2*\w/3)$)	--	($(b)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=blue2,opacity=0.5]	(b)	--	($(b)+(2*\l/6,0)$)	--	($(b)+(2*\l/6,\w/3)$)	--	($(b)+(3*\l/6,\w/3)$)	--	($(b)+(3*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,2*\w/3)$)	--	($(b)+(2*\l/6,\w)$)	--	($(b)+(0,\w)$)		--  ($(b)+(0,2*\w/3)$)  --($(b)+(\l/6,2*\w/3)$) --  ($(b)+(\l/6,\w/3)$) -- ($(b)+(0,\w/3)$)  --	cycle;
	\draw[fill=lightred]	(c)	--	($(c)+(4*\l/12,0)$)	--	($(c)+(2*\l/6,\w/3)$)	--	($(c)+(3*\l/6,\w/3)$)	--	($(c)+(3*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,2*\w/3)$)	--	($(c)+(2*\l/6,\w)$)	--	($(c)+(0,\w)$)		--  ($(c)+(0,2*\w/3)$)   -- ($(c)+(0,\w/3)$)  --	cycle;	
	% *** New version ***
	\draw[fill=blue2,opacity=0.5]	($(c)+(4*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,4*\w/6)$)	--	($(c)+(5*\l/12,6*\w/6)$)	--	($(c)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=blue2,opacity=0.5]	($(c)+(4*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,0*\w/6)$)	--	($(c)+(5*\l/12,2*\w/6)$)	--	($(c)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=white]				($(c)+(7*\l/12,0*\w/6)$)	--	($(c)+(12*\l/12,0*\w/6)$)	--	($(c)+(12*\l/12,6*\w/6)$)	--	($(c)+(7*\l/12,6*\w/6)$)	--	cycle;
	
	\draw[fill=lightred]	(d)	--	($(d)+(5*\l/12,0)$)	--	($(d)+(5*\l/12,\w/3)$)	--	($(d)+(3*\l/6,\w/3)$)	--	($(d)+(3*\l/6,2*\w/3)$)	--	($(d)+(5*\l/12,2*\w/3)$)	--	($(d)+(5*\l/12,\w)$)	--	($(d)+(0,\w)$)		--  ($(d)+(0,2*\w/3)$)   -- ($(d)+(0,\w/3)$)  --	cycle;
	\draw[fill=blue2,opacity=0.5]	($(d)+(10*\l/24,3*\w/12)$)	rectangle	($(d)+(11*\l/24,4*\w/12)$);
	\draw[fill=blue2,opacity=0.5]	($(d)+(10*\l/24,8*\w/12)$)	rectangle	($(d)+(11*\l/24,9*\w/12)$);
	%\draw[fill=white]				($(d)+(7*\l/12,0*\w/6)$)	--	($(d)+(12*\l/12,0*\w/6)$)	--	($(d)+(12*\l/12,6*\w/6)$)	--	($(d)+(7*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=white]		($(d)+(4*\l/6,0)$)	rectangle	($(d)+(\l,\w)$);
	
	\draw[fill=lightred]	(e)	--	($(e)+(5*\l/12,0)$)	--	($(e)+(5*\l/12,\w/3)$)	--	($(e)+(3*\l/6,\w/3)$)	--	($(e)+(3*\l/6,2*\w/3)$)	--	($(e)+(5*\l/12,2*\w/3)$)	--	($(e)+(5*\l/12,\w)$)	--	($(e)+(0,\w)$)		--  ($(e)+(0,2*\w/3)$)   -- ($(e)+(0,\w/3)$)  --	cycle;
	\draw[fill=lightred]	($(e)+(10*\l/24,3*\w/12)$)	rectangle	($(e)+(11*\l/24,4*\w/12)$);
	\draw[fill=lightred]	($(e)+(10*\l/24,8*\w/12)$)	rectangle	($(e)+(11*\l/24,9*\w/12)$);
	\draw[fill=red,opacity=0.5]  	($(e)+(12*\l/24,5*\w/12)$)	--	($(e)+(14*\l/24,5*\w/12)$)  --  ($(e)+(14*\l/24,7*\w/12)$)  --	($(e)+(12*\l/24,7*\w/12)$)	-- cycle;
	\draw[fill=blue2,opacity=0.5]  ($(e)+(14*\l/24,3*\w/12)$) 	--	($(e)+(16*\l/24,3*\w/12)$)  --	($(e)+(16*\l/24,9*\w/12)$) 	--	($(e)+(14*\l/24,9*\w/12)$)	--	cycle;
%	\draw[fill=white]				($(e)+(7*\l/12,0*\w/6)$)	--	($(e)+(12*\l/12,0*\w/6)$)	--	($(e)+(12*\l/12,6*\w/6)$)	--	($(e)+(7*\l/12,6*\w/6)$)	--	($(e)+(7*\l/12,9*\w/12)$)	--	($(e)+(8*\l/12,9*\w/12)$)	--	($(e)+(8*\l/12,3*\w/12)$)	--	($(e)+(7*\l/12,3*\w/12)$)	--	cycle;
	\draw[fill=white]		($(e)+(4*\l/6,0)$)	rectangle	($(e)+(\l,\w)$);
	
%	\draw[fill=lightred]	(f)	--	($(f)+(5*\l/12,0)$)	--	($(f)+(5*\l/12,\w/3)$)	--	($(f)+(3*\l/6,\w/3)$)	--	($(f)+(3*\l/6,2*\w/3)$)	--	($(f)+(5*\l/12,2*\w/3)$)	--	($(f)+(5*\l/12,\w)$)	--	($(f)+(0,\w)$)		--  ($(f)+(0,2*\w/3)$)   -- ($(f)+(0,\w/3)$)  --	cycle;
	
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,4*\w/6)$)	--	($(h)+(5*\l/12,6*\w/6)$)	--	($(h)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=green,opacity=0.5]	($(h)+(4*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,0*\w/6)$)	--	($(h)+(5*\l/12,2*\w/6)$)	--	($(h)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=lightred,opacity=0.5]	($(h)+(10*\l/24,3*\w/12)$)	rectangle	($(h)+(11*\l/24,4*\w/12)$);
	\draw[fill=lightred,opacity=0.5]	($(h)+(10*\l/24,8*\w/12)$)	rectangle	($(h)+(11*\l/24,9*\w/12)$);
	% **********************
	
	\draw[fill=blue2,opacity=0.5]  ($(d)+(12*\l/24,5*\w/12)$)	--	($(d)+(14*\l/24,5*\w/12)$)  --  ($(d)+(14*\l/24,7*\w/12)$)  --	($(d)+(12*\l/24,7*\w/12)$)	-- cycle;
	
	\draw[fill=lightred]	(f)	--	($(f)+(4*\l/12,0)$)	--	($(f)+(2*\l/6,\w/3)$)	--	($(f)+(3*\l/6,\w/3)$)	--	($(f)+(3*\l/6,2*\w/3)$)	--	($(f)+(2*\l/6,2*\w/3)$)	--	($(f)+(2*\l/6,\w)$)	--	($(f)+(0,\w)$)		--  ($(f)+(0,2*\w/3)$)   -- ($(f)+(0,\w/3)$)  --	cycle;	
	% *** New version ***
	\draw[fill=red,opacity=0.5]	($(f)+(4*\l/12,4*\w/6)$)	--	($(f)+(5*\l/12,4*\w/6)$)	--	($(f)+(5*\l/12,6*\w/6)$)	--	($(f)+(4*\l/12,6*\w/6)$)	--	cycle;
	\draw[fill=red,opacity=0.5]	($(f)+(4*\l/12,0*\w/6)$)	--	($(f)+(5*\l/12,0*\w/6)$)	--	($(f)+(5*\l/12,2*\w/6)$)	--	($(f)+(4*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=red,opacity=0.5]	($(f)+(7*\l/12,2*\w/6)$)		rectangle	($(f)+(8*\l/12,4*\w/6)$);
	\draw[fill=blue2,opacity=0.5]	($(f)+(7*\l/12,0)$)	-- ($(f)+(10*\l/12,0)$)	-- ($(f)+(10*\l/12,\w)$)	--  ($(f)+(7*\l/12,\w)$)	-- ($(f)+(7*\l/12,4*\w/6)$)	-- 	($(f)+(8*\l/12,4*\w/6)$)  --	($(f)+(8*\l/12,2*\w/6)$)	--	 ($(f)+(7*\l/12,2*\w/6)$)	--	cycle;
	\draw[fill=white]		($(f)+(10*\l/12,0)$)	rectangle	($(f)+(\l,\w)$);

	\draw[fill=red,opacity=0.5]	(g)	--	($(g)+(4*\l/12,0)$)	--	($(g)+(2*\l/6,\w/3)$)	--	($(g)+(3*\l/6,\w/3)$)	--	($(g)+(3*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,2*\w/3)$)	--	($(g)+(2*\l/6,\w)$)	--	($(g)+(0,\w)$)		--  ($(g)+(0,2*\w/3)$)   -- ($(g)+(0,\w/3)$)  --	cycle;
	\draw[fill=red,opacity=0.5]	($(g)+(4*\l/6,0)$)		rectangle	($(g)+(5*\l/6,\w)$);
	\draw[fill=blue2,opacity=0.5]	($(g)+(5*\l/6,0)$)		rectangle	($(g)+(\l,\w)$);
	
	\draw[fill=red,opacity=0.5]	($(h)+(0,\w/3)$)	--	($(h)+(\l/6,\w/3)$)	--	($(h)+(\l/6,2*\w/3)$)	--	($(h)+(0,2*\w/3)$)	--	cycle;
	\draw[fill=red!50!yellow,opacity=0.5]	(h)	--	($(h)+(2*\l/6,0)$)	--	($(h)+(2*\l/6,\w/3)$)	--	($(h)+(3*\l/6,\w/3)$)	--	($(h)+(3*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,2*\w/3)$)	--	($(h)+(2*\l/6,\w)$)	--	($(h)+(0,\w)$)		--  ($(h)+(0,2*\w/3)$)  --($(h)+(\l/6,2*\w/3)$) --  ($(h)+(\l/6,\w/3)$) -- ($(h)+(0,\w/3)$)  --	cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,0)$)	--	($(g)+(10*\l/24,0)$)	--	($(g)+(10*\l/24,3*\w/12)$)	--	($(g)+(11*\l/24,3*\w/12)$)  --  ($(g)+(11*\l/24,4*\w/12)$)	--	($(g)+(8*\l/24,4*\w/12)$)	-- cycle;
%	\draw[fill=yellow,opacity=0.5]	($(g)+(8*\l/24,\w)$)	--	($(g)+(10*\l/24,\w)$)	--	($(g)+(10*\l/24,\w-3*\w/12)$)	--	($(g)+(11*\l/24,\w-3*\w/12)$)  --  ($(g)+(11*\l/24,\w-4*\w/12)$)	--	($(g)+(8*\l/24,\w-4*\w/12)$)	-- cycle;
	\draw[fill=yellow,opacity=0.5]  ($(h)+(12*\l/24,5*\w/12)$)	--	($(h)+(14*\l/24,5*\w/12)$)  --  ($(h)+(14*\l/24,4*\w/12)$) --	($(h)+(16*\l/24,4*\w/12)$)  --	($(h)+(16*\l/24,8*\w/12)$)
 --	($(h)+(14*\l/24,8*\w/12)$)	--	($(h)+(14*\l/24,7*\w/12)$)  --	($(h)+(12*\l/24,7*\w/12)$)	-- cycle;
 \draw[fill=green,opacity=0.5]	($(h)+(7*\l/12,0)$)	-- ($(h)+(10*\l/12,0)$)	-- ($(h)+(10*\l/12,\w)$)	--  ($(h)+(7*\l/12,\w)$)	-- ($(h)+(7*\l/12,4*\w/6)$)	-- 	($(h)+(8*\l/12,4*\w/6)$)  --	($(h)+(8*\l/12,2*\w/6)$)	--	 ($(h)+(7*\l/12,2*\w/6)$)	--	cycle;
 \draw[fill=red!50!yellow,opacity=0.5]	($(h)+(5*\l/6,0)$)		rectangle	($(h)+(\l,\w)$);
 
 % Text labeling and arrows
 % ***** V-Shape *******
% \draw[->]	($(a)+(0.5*\l,-\off)$)	--	($(b)+(0.5*\l,\w+\off)$);
% \draw[->]	($(b)+(0.5*\l,-\off)$)	--	($(c)+(0.1*\l,\w+\off)$);
% \draw[->]	($(c)+(0.5*\l,-\off)$)	--	($(d)+(0.1*\l,\w+\off)$);
% \draw[->]	($(d)+(0.9*\l,\w+\off)$) -- ($(e)+(0.5*\l,-\off)$);
% \draw[->]	($(e)+(0.9*\l,\w+\off)$) -- ($(f)+(0.5*\l,-\off)$);
% \draw[->]	($(f)+(0.5*\l,\w+\off)$) -- ($(g)+(0.5*\l,-\off)$);
% \node	at	($(a)+(-2*\off,0.5*\w)$)	{1};
% \node	at	($(b)+(-2*\off,0.5*\w)$)	{2};
% \node	at	($(c)+(-2*\off,0.5*\w)$)	{3};
% \node	at	($(d)+(-2*\off,0.5*\w)$)	{4};
% \node	at	($(e)+(\l+2*\off,0.5*\w)$)	{5};
% \node	at	($(f)+(\l+2*\off,0.5*\w)$)	{6};
% \node	at	($(g)+(\l+2*\off,0.5*\w)$)	{7};

%% ***** Horizontal arrangement ****
% \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
% \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
%  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
%  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	--	($(e)+(-\off,0.5*\w)$);
%  \draw[->]	($(e)+(\l+\off,0.5*\w)$)	--	($(f)+(-\off,0.5*\w)$);
% \draw[->]	($(f)+(\l+\off,0.5*\w)$)	--	($(g)+(-\off,0.5*\w)$);
%  \draw[->]	($(g)+(\l+\off,0.5*\w)$)	--	($(h)+(-\off,0.5*\w)$);

% ***** Horizontal arrangement double rows ****
 \draw[->]	($(a)+(\l+\off,0.5*\w)$)	--	($(b)+(-\off,0.5*\w)$);
 \draw[->]	($(b)+(\l+\off,0.5*\w)$)	--	($(c)+(-\off,0.5*\w)$);
  \draw[->]	($(c)+(\l+\off,0.5*\w)$)	--	($(d)+(-\off,0.5*\w)$);
  \draw[->]	($(d)+(\l+\off,0.5*\w)$)	-- ($(d)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off+0.25*\hc,0.5*\w)$) --	($(e)+(\l+\off,0.5*\w)$); 
  \draw[->]	($(e)+(-\off,0.5*\w)$)	--	($(f)+(\l+\off,0.5*\w)$);
 \draw[->]	($(f)+(-\off,0.5*\w)$)	--	($(g)+(\l+\off,0.5*\w)$);
 \draw[->]	($(g)+(-\off,0.5*\w)$)	--	($(h)+(\l+\off,0.5*\w)$);
% 
% ****** Labeling **********
\begin{tiny}
 \node	at	($(a)+(0.5*\l,-5*\off)$)	{1};
  \node	at	($(b)+(0.5*\l,-5*\off)$)	{2};
  \node	at	($(c)+(0.5*\l,-5*\off)$)	{3};
 \node	at	($(d)+(0.5*\l,-5*\off)$)	{4};
  \node	at	($(e)+(0.5*\l,-5*\off)$)	{5};
  \node	at	($(f)+(0.5*\l,-5*\off)$)	{6};
  \node	at	($(g)+(0.5*\l,-5*\off)$)	{7};
   \node	at	($(h)+(0.5*\l,-5*\off)$)	{8};
\end{tiny}
\end{tikzpicture}

==> Figures/Fig_obstacles.tex <==
\begin{tikzpicture}[scale=0.5,point/.style={circle,scale=0.2,draw=black,fill=red,thick}]	
	\begin{axis}[
		xlabel= Number of obstacles $o$,
		ylabel= Runtime (s),
		axis y line=left,
		axis x line=bottom,
		xmin=0, xmax=20,
		ymin=0, ymax=3200,
		xtick={0,2,4,6,8,10,12,14,16,18,20},
		ytick={0,400,800,1200,1600,2000,2400,2800,3200},
		xticklabel=$\pgfmathprintnumber{\tick}$,
		yticklabel=$\pgfmathprintnumber{\tick}$,
		legend columns=2,
		legend style={at={(-0.15, 1.35)},anchor=north west,draw=none},
		legend cell align={left}
        ]
        \addplot[purple, mark=o]  %[sharp plot] % abstraction construction
        	coordinates {
        		(0, 258.7)
        		(1, 319.9)
        		(2, 369.2)
        		(3, 504.9)
        		(4, 556.9)
        		(5, 715.4)
        		(6, 773.8)
        		(7, 931.7)
        		(8, 987.4)
        		(9, 1172.8)
        		(10, 1222.9)
        		(11, 1397.9)
        		(12, 1492.6)
        		(13, 1659.3)
        		(14, 1688.5)
        		(15, 1909.87)
        		(16, 1936.44)
        		(17, 2074.58)
        		(18, 2145.23)
        		(19, 2305.66)
        		(20, 2317.3)
        	};
			\addlegendentry{$\MLAR$ abstraction}
		\addplot[purple, mark=x]  %[sharp plot] % abstraction construction
            coordinates {
            	(0, 2294.42)
            	(1, 2320.97)
            	(2, 2334.09)
            	(3, 2315.2)
            	(4, 2256.18)
            	(5, 2410.43)
            	(6, 2445.3)
            	(7, 2396.04)
            	(8, 2303.2)
            	(9, 2365.08)
            	(10, 2361.76)
            	(11, 2332.85)
            	(12, 2276.78)
            	(13, 2302.51)
            	(14, 2267.68)
            	(15, 2256.3)
            	(16, 2300.15)
            	(17, 2267.99)
            	(18, 2224.44)
            	(19, 2168.56)
            	(20, 2138.86)
            };
            \addlegendentry{$\MLR$ abstraction}
        \addplot[blue, mark=o]%[sharp plot] % controller synthesis
        	coordinates {
        		(0, 4.6)
        		(1, 7.94)
        		(2, 11.7)
        		(3, 19.4)
        		(4, 24.3)
        		(5, 34.1)
        		(6, 41.0)
        		(7, 53.3)
        		(8, 58.8)
        		(9, 74.0)
        		(10, 80.5)
        		(11, 95.6)
        		(12, 104.2)
        		(13, 119.8)
        		(14, 127.7)
        		(15, 148.2)
        		(16, 153.5)
        		(17, 174.055)
        		(18, 177.763)
        		(19, 200.539)
        		(20, 200.08)
        	};
        	\addlegendentry{$\MLAR$ synthesis};
        \addplot[blue, mark=x]%[sharp plot] % controller synthesis
            coordinates {
            	(0, 13.1959)
            	(1, 30.2978)
            	(2, 45.0114)
            	(3, 62.825)
            	(4, 76.63)
            	(5, 95.1656)
            	(6, 112.505)
            	(7, 129.46)
            	(8, 144.514)
            	(9, 163.755)
            	(10, 175.585)
            	(11, 194.599)
            	(12, 202.9)
            	(13, 222.501)
            	(14, 234.388)
            	(15, 249.656)
            	(16, 262.43)
            	(17, 275.995)
            	(18, 284.01)
            	(19, 290.98)
            	(20, 308.32)
            };
            \addlegendentry{$\MLR$ synthesis};
        \addplot[violet, thick, mark=o]
        	coordinates { % total time
        		(0, 263.3)
        		(1, 327.8)
        		(2, 380.9)
        		(3, 524.3)
        		(4, 581.2)
        		(5, 749.5)
        		(6, 814.8)
        		(7, 985.0)
        		(8, 1046.8)
        		(9, 1246.8)
        		(10, 1303.4)
        		(11, 1493.5)
        		(12, 1596.8)
        		(13, 1779.0)
        		(14, 1816.2)
        		(15, 2058.1)
        		(16, 2089.9)
        		(17, 2248.6)
        		(18, 2322.99)
        		(19, 2506.2)
        		(20, 2517.38)
        	};
        	\addlegendentry{$\MLAR$ total};
        \addplot[violet, thick, mark=x]
            coordinates { % total time
				(0, 2307.62)
				(1, 2351.27)
				(2, 2379.10)
				(3, 2378.025)
				(4, 2332.81)
				(5, 2505.60)
				(6, 2557.81)
				(7, 2525.5)
				(8, 2447.714)
				(9, 2528.84)
				(10, 2537.35)
				(11, 2527.449)
				(12, 2479.68)
				(13, 2525.01)
				(14, 2505.068)
				(15, 2505.96)
				(16, 2562.58)
				(17, 2543.99)
				(18, 2508.45)
				(19, 2459.54)
				(20, 2447.18)
            };
            \addlegendentry{$\MLR$ total};
	\end{axis}
\end{tikzpicture}	

==> Figures/growth_bound.tex <==
\begin{tikzpicture}[scale=2.5]
	\definecolor{sws-blue}{RGB}{83, 151, 204} % 
	\newcommand{\dgr}{black!70}

			 \def\h{6} \def\hm{5} \def\ha{0.5} 
 			\def\v{0} \def\vm{3} \def\va{0.5}
	 \draw [line width=1.5pt] (\h,\v) rectangle (\h+\ha*\hm,\v+\va*\vm);
	\draw [step=\ha,line width=0.1pt] (\h,\v) grid (\h+\ha*\hm,\v+\va*\vm);
	\draw[pattern=north west lines, pattern color=gray,distance=0.3cm] (\h+2*\ha,\va) rectangle (\h+4*\ha,\v+3*\va);
	 
	
	 \draw [fill,opacity=0.2,\dgr] (\h,\v+3*\va) rectangle (\h+\ha,\v+2*\va);
	 \node [anchor=center,inner sep=0pt] (p1) at (\h+0.5*\ha,\v+2.5*\va) {\textbullet};
	 \node [anchor=center,inner sep=0pt](p2) at (\h+2.8*\ha,\v+1.7*\va) {\textbullet};
	 \draw [line width=1.3pt] plot [smooth, tension=1.2] coordinates {(p1) (\h+1.5*\ha,\v+2.4*\va) (\h+2.5*\ha,\v+1.8*\va) (p2)};
	 \draw [fill,opacity=0.5,sws-blue] ($(p2)+(-0.7*\ha,-0.6*\va)$) rectangle ($(p2)+(0.7*\ha,0.6*\va)$);
	 
%	 \draw [<->]	(\h,\v-0.1)		--		node[below]	{$\eta(1)$}		(\h+\ha,\v-0.1);
%	 \draw [<->]	(\h-0.1,\v)		--		node[left]	{$\eta(2)$}		(\h-0.1,\v+\va);
%	 \draw [<->]	($(p2)+(-0.7*\ha,-0.9*\va)$)		--		node[below]	{$r_1$}		($(p2)+(0.7*\ha,-0.9*\va)$);
%	 \draw [<->]	($(p2)+(0.9*\ha,-0.6*\va)$)		--		node[right]	{$r_2$}		($(p2)+(0.9*\ha,0.6*\va)$);
	 
	  \node [below=0.1cm of p1]	{${\xa}$};
	   %\node [below=0.1cm of p2]	{$\zeta(\tau,c_{\xa},u)$};
	 
\end{tikzpicture}
